Static perfect fluids with Pant-Sah equations of state

We analyze the 3-parameter family of exact, regular, static, spherically symmetric perfect fluid solutions of Einstein's equations (corresponding to a 2-parameter family of equations of state) due to Pant and Sah and "rediscovered" by Rosquist and the present author. Except for the Buchdahl solutions which are contained as a limiting case, the fluids have finite radius and are physically realistic for suitable parameter ranges. The equations of state can be characterized geometrically by the property that the 3-metric on the static slices, rescaled conformally with the fourth power of any linear function of the norm of the static Killing vector, has constant scalar curvature. This local property does not require spherical symmetry; in fact it simplifies the the proof of spherical symmetry of asymptotically flat solutions which we recall here for the Pant-Sah equations of state. We also consider a model in Newtonian theory with analogous geometric and physical properties, together with a proof of spherical symmetry of the asymptotically flat solutions.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,82){\makebox(0,0){ 0.2}}
\put(399.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,82){\makebox(0,0){ 0.4}}
\put(597.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,82){\makebox(0,0){ 0.6}}
\put(795.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(993,82){\makebox(0,0){ 0.8}}
\put(993.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1191,82){\makebox(0,0){ 1}}
\put(1191.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1389,82){\makebox(0,0){ 1.2}}
\put(1389.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$p/\rho_-$}}
\put(820,21){\makebox(0,0){$\rho/\rho_-$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(208,122.67){\rule{1.445pt}{0.400pt}}
\multiput(208.00,122.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(214.00,124.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(214.00,123.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(226.00,129.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(226.00,128.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(239.00,133.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(239.00,132.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(251.00,138.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(251.00,137.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(264.00,143.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(264.00,142.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(276.00,149.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(276.00,148.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(289.00,155.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(289.00,154.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(301.00,160.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(301.00,159.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(314.00,166.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(314.00,165.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(326.00,172.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(326.00,171.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(339.00,179.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(339.00,178.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(351.00,185.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(351.00,184.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(364.00,191.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(364.00,190.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(376.00,198.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(376.00,197.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(389.00,204.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(389.00,203.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(401.00,211.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(401.00,210.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(414.00,218.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(414.00,217.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(426.00,225.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(426.00,224.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(439.00,232.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(439.00,231.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(451.00,239.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(451.00,238.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(464.00,246.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(464.00,245.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(476.00,253.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(476.00,252.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(489.00,260.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(489.00,259.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(501.00,268.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(501.00,267.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(514.00,275.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(514.00,274.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(526.00,282.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(526.00,281.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(539.00,290.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(539.00,289.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(551.00,297.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(551.00,296.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(564.00,305.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(564.00,304.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(576.00,313.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(576.00,312.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(589.00,320.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(589.00,319.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(601.00,328.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(601.00,327.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(614.00,336.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(614.00,335.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(626.00,344.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(626.00,343.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(639.00,352.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(639.00,351.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(651.00,360.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(651.00,359.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(664.00,368.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(664.00,367.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(676.00,376.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(676.00,375.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(689.00,384.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(689.00,383.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(701.00,392.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(701.00,391.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(714.00,400.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(714.00,399.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(726.00,408.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(726.00,407.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(739.00,416.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(739.00,415.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(751.00,424.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(751.00,423.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(764.00,433.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(764.00,432.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(776.00,441.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(776.00,440.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(789.00,449.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(789.00,448.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(801.00,458.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(801.00,457.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(814.00,466.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(814.00,465.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(826.00,475.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(826.00,474.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(839.00,483.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(839.00,482.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(851.00,492.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(851.00,491.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(864.00,500.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(864.00,499.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(876.00,509.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(876.00,508.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(889.00,518.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(889.00,517.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(901.00,526.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(901.00,525.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(914.00,535.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(914.00,534.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(926.00,544.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(926.00,543.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(939.00,552.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(939.00,551.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(951.00,561.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(951.00,560.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(964.00,570.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(964.00,569.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(976.00,579.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(976.00,578.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(989.00,588.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(989.00,587.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1001.00,597.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1001.00,596.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1014.00,606.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1014.00,605.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1026.00,615.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1026.00,614.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1039.00,624.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1039.00,623.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1051.00,633.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1051.00,632.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1064.00,642.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1064.00,641.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1076.00,651.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1076.00,650.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1089.00,660.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1089.00,659.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1101.00,669.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1101.00,668.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1114.00,678.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1114.00,677.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1126.00,687.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1126.00,686.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1139.00,696.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1139.00,695.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1151.00,706.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1151.00,705.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1164.00,715.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1164.00,714.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1176.00,724.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1176.00,723.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1189.00,733.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1189.00,732.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1201.00,743.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1201.00,742.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1214.00,752.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1214.00,751.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1226.00,761.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1226.00,760.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1239.00,771.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1239.00,770.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1251.00,780.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1251.00,779.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1264.00,790.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1264.00,789.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1276.00,799.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1276.00,798.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1289.00,809.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1289.00,808.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1301.00,818.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1301.00,817.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1314.00,828.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1314.00,827.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1326.00,837.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1326.00,836.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1339.00,847.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1339.00,846.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1351.00,856.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(1351.00,855.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(278.00,124.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(278.00,121.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(289.00,129.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(289.00,126.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(301.00,135.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(301.00,132.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(314.00,140.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(314.00,137.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(326.00,147.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(326.00,144.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(339.00,153.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(339.00,150.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(351.00,159.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(351.00,156.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(364.00,166.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(364.00,163.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(376.00,172.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(376.00,169.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(389.00,179.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(389.00,176.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(401.00,185.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(401.00,182.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(414.00,192.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(414.00,189.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(426.00,199.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(426.00,196.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(439.00,206.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(439.00,203.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(451.00,213.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(451.00,210.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(464.00,220.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(464.00,217.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(476.00,227.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(476.00,224.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(489.00,235.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(489.00,232.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(501.00,242.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(501.00,239.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(514.00,249.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(514.00,246.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(526.00,257.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(526.00,254.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(539.00,264.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(539.00,261.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(551.00,272.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(551.00,269.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(564.00,279.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(564.00,276.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(576.00,287.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(576.00,284.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(589.00,295.40)(0.913,0.526){7}{\rule{1.571pt}{0.127pt}}
\multiput(589.00,292.34)(8.738,7.000){2}{\rule{0.786pt}{0.800pt}}
\multiput(601.00,302.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(601.00,299.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(614.00,310.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(614.00,307.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(626.00,318.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(626.00,315.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(639.00,326.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(639.00,323.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(651.00,334.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(651.00,331.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(664.00,342.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(664.00,339.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(676.00,350.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(676.00,347.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(689.00,358.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(689.00,355.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(701.00,366.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(701.00,363.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(714.00,374.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(714.00,371.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(726.00,382.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(726.00,379.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(739.00,390.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(739.00,387.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(751.00,399.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(751.00,396.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(764.00,407.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(764.00,404.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(776.00,415.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(776.00,412.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(789.00,424.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(789.00,421.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(801.00,432.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(801.00,429.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(814.00,441.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(814.00,438.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(826.00,449.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(826.00,446.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(839.00,457.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(839.00,454.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(851.00,466.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(851.00,463.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(864.00,475.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(864.00,472.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(876.00,483.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(876.00,480.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(889.00,492.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(889.00,489.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(901.00,500.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(901.00,497.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(914.00,509.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(914.00,506.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(926.00,518.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(926.00,515.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(939.00,527.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(939.00,524.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(951.00,535.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(951.00,532.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(964.00,544.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(964.00,541.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(976.00,553.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(976.00,550.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(989.00,562.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(989.00,559.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1001.00,571.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1001.00,568.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1014.00,580.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1014.00,577.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1026.00,589.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1026.00,586.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1039.00,598.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1039.00,595.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1051.00,607.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1051.00,604.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1064.00,616.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1064.00,613.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1076.00,625.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1076.00,622.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1089.00,634.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1089.00,631.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1101.00,643.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1101.00,640.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1114.00,652.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1114.00,649.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1126.00,661.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1126.00,658.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1139.00,671.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1139.00,668.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1151.00,680.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1151.00,677.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1164.00,689.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1164.00,686.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1176.00,698.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1176.00,695.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1189.00,708.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1189.00,705.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1201.00,717.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1201.00,714.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1214.00,726.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1214.00,723.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1226.00,736.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1226.00,733.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1239.00,745.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1239.00,742.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1251.00,754.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1251.00,751.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1264.00,764.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1264.00,761.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1276.00,773.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1276.00,770.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1289.00,783.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1289.00,780.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1301.00,792.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1301.00,789.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1314.00,802.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1314.00,799.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1326.00,811.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1326.00,808.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1339.00,821.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1339.00,818.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1351.00,830.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1351.00,827.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1364.00,840.40)(0.599,0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(1364.00,837.34)(9.592,10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(1376.00,850.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1376.00,847.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\put(1389,857.34){\rule{0.482pt}{0.800pt}}
\multiput(1389.00,856.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(498,121.51){\rule{0.723pt}{1.200pt}}
\multiput(498.00,120.51)(1.500,2.000){2}{\rule{0.361pt}{1.200pt}}
\multiput(501.00,127.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(501.00,122.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(514.00,134.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(514.00,129.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(526.00,141.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(526.00,136.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(539.00,149.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(539.00,144.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(551.00,156.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(551.00,151.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(564.00,164.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(564.00,159.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(576.00,172.24)(0.835,0.505){4}{\rule{2.529pt}{0.122pt}}
\multiput(576.00,167.51)(7.752,7.000){2}{\rule{1.264pt}{1.200pt}}
\multiput(589.00,179.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(589.00,174.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(601.00,187.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(601.00,182.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(614.00,195.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(614.00,190.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(626.00,203.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(626.00,198.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(639.00,211.24)(0.738,0.505){4}{\rule{2.357pt}{0.122pt}}
\multiput(639.00,206.51)(7.108,7.000){2}{\rule{1.179pt}{1.200pt}}
\multiput(651.00,218.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(651.00,213.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(664.00,226.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(664.00,221.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(676.00,234.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(676.00,229.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(689.00,242.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(689.00,237.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(701.00,251.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(701.00,246.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(714.00,259.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(714.00,254.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(726.00,267.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(726.00,262.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(739.00,275.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(739.00,270.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(751.00,283.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(751.00,278.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(764.00,292.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(764.00,287.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(776.00,300.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(776.00,295.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(789.00,308.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(789.00,303.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(801.00,317.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(801.00,312.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(814.00,325.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(814.00,320.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(826.00,334.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(826.00,329.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(839.00,342.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(839.00,337.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(851.00,351.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(851.00,346.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(864.00,359.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(864.00,354.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(876.00,368.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(876.00,363.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(889.00,377.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(889.00,372.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(901.00,385.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(901.00,380.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(914.00,394.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(914.00,389.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(926.00,403.24)(0.732,0.503){6}{\rule{2.250pt}{0.121pt}}
\multiput(926.00,398.51)(8.330,8.000){2}{\rule{1.125pt}{1.200pt}}
\multiput(939.00,411.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(939.00,406.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(951.00,420.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(951.00,415.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(964.00,429.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(964.00,424.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(976.00,438.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(976.00,433.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(989.00,447.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(989.00,442.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1001.00,456.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1001.00,451.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1014.00,465.24)(0.657,0.503){6}{\rule{2.100pt}{0.121pt}}
\multiput(1014.00,460.51)(7.641,8.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1026.00,473.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1026.00,468.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1039.00,482.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1039.00,477.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1051.00,491.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1051.00,486.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1064.00,501.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1064.00,496.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1076.00,510.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1076.00,505.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1089.00,519.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1089.00,514.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1101.00,528.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1101.00,523.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1114.00,537.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1114.00,532.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1126.00,546.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1126.00,541.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1139.00,555.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(1139.00,550.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(1151.00,565.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1151.00,560.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1164.00,574.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1164.00,569.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1176.00,583.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1176.00,578.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1189.00,592.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(1189.00,587.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(1201.00,602.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1201.00,597.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1214.00,611.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1214.00,606.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1226.00,620.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1226.00,615.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1239.00,630.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1239.00,625.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1251.00,639.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1251.00,634.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1264.00,649.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1264.00,644.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1276.00,658.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1276.00,653.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1289.00,667.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(1289.00,662.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(1301.00,677.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1301.00,672.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1314.00,686.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(1314.00,681.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(1326.00,696.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1326.00,691.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1339.00,706.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1339.00,701.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1351.00,715.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1351.00,710.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1364.00,725.24)(0.588,0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1364.00,720.51)(8.056,9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1376.00,734.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1376.00,729.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1389.00,744.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(1389.00,739.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(1401.00,754.24)(0.651,0.502){8}{\rule{2.033pt}{0.121pt}}
\multiput(1401.00,749.51)(8.780,9.000){2}{\rule{1.017pt}{1.200pt}}
\multiput(1414.00,763.24)(0.531,0.502){10}{\rule{1.740pt}{0.121pt}}
\multiput(1414.00,758.51)(8.389,10.000){2}{\rule{0.870pt}{1.200pt}}
\multiput(1426.00,773.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1426.00,768.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{ 2}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{ 4}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{ 6}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{ 8}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{ 10}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){ 0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(365,82){\makebox(0,0){ 0.2}}
\put(365.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,82){\makebox(0,0){ 0.4}}
\put(570.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(774,82){\makebox(0,0){ 0.6}}
\put(774.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(979,82){\makebox(0,0){ 0.8}}
\put(979.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){ 1}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1388.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1388,82){\makebox(0,0){ 1.2}}
\put(1388.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$p/\rho_-$}}
\put(800,21){\makebox(0,0){$\rho/\rho_-$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\multiput(1108.95,833.02)(-0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(1109.17,846.51)(-3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\multiput(1105.92,799.13)(-0.496,-3.798){45}{\rule{0.120pt}{3.100pt}}
\multiput(1106.17,805.57)(-24.000,-173.566){2}{\rule{0.400pt}{1.550pt}}
\multiput(1081.92,623.57)(-0.496,-2.442){43}{\rule{0.120pt}{2.030pt}}
\multiput(1082.17,627.79)(-23.000,-106.786){2}{\rule{0.400pt}{1.015pt}}
\multiput(1058.92,515.24)(-0.496,-1.625){43}{\rule{0.120pt}{1.387pt}}
\multiput(1059.17,518.12)(-23.000,-71.121){2}{\rule{0.400pt}{0.693pt}}
\multiput(1035.92,442.51)(-0.496,-1.238){41}{\rule{0.120pt}{1.082pt}}
\multiput(1036.17,444.75)(-22.000,-51.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(1013.92,389.57)(-0.496,-0.914){41}{\rule{0.120pt}{0.827pt}}
\multiput(1014.17,391.28)(-22.000,-38.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(991.92,350.17)(-0.496,-0.729){41}{\rule{0.120pt}{0.682pt}}
\multiput(992.17,351.58)(-22.000,-30.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(969.92,318.61)(-0.496,-0.595){39}{\rule{0.119pt}{0.576pt}}
\multiput(970.17,319.80)(-21.000,-23.804){2}{\rule{0.400pt}{0.288pt}}
\multiput(947.92,294.92)(-0.498,-0.496){37}{\rule{0.500pt}{0.119pt}}
\multiput(948.96,295.17)(-18.962,-20.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(927.63,274.92)(-0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(928.82,275.17)(-18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(907.37,257.92)(-0.668,-0.494){27}{\rule{0.633pt}{0.119pt}}
\multiput(908.69,258.17)(-18.685,-15.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(886.96,242.92)(-0.798,-0.492){21}{\rule{0.733pt}{0.119pt}}
\multiput(888.48,243.17)(-17.478,-12.000){2}{\rule{0.367pt}{0.400pt}}
\multiput(867.43,230.92)(-0.964,-0.491){17}{\rule{0.860pt}{0.118pt}}
\multiput(869.22,231.17)(-17.215,-10.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(848.26,220.93)(-1.019,-0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(850.13,221.17)(-16.132,-9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(829.85,211.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(831.92,212.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(811.85,203.93)(-1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(813.92,204.17)(-15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(792.88,195.93)(-1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(795.44,196.17)(-14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(774.94,189.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(777.97,190.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(757.94,184.93)(-1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(760.97,185.17)(-13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(741.27,179.93)(-1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(744.14,180.17)(-13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(724.36,174.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(727.68,175.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(706.73,170.95)(-3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(711.36,171.17)(-11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(693.36,167.94)(-2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(696.68,168.17)(-11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(676.84,163.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(680.92,164.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(662.28,160.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(666.64,161.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(642,157.17){\rule{2.900pt}{0.400pt}}
\multiput(649.98,158.17)(-7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(629,155.17){\rule{2.700pt}{0.400pt}}
\multiput(636.40,156.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(620.84,153.95)(-2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(624.92,154.17)(-9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(602,150.17){\rule{2.700pt}{0.400pt}}
\multiput(609.40,151.17)(-7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(589,148.67){\rule{3.132pt}{0.400pt}}
\multiput(595.50,149.17)(-6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(577,147.17){\rule{2.500pt}{0.400pt}}
\multiput(583.81,148.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(565,145.17){\rule{2.500pt}{0.400pt}}
\multiput(571.81,146.17)(-6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(553,143.67){\rule{2.891pt}{0.400pt}}
\multiput(559.00,144.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(542,142.67){\rule{2.650pt}{0.400pt}}
\multiput(547.50,143.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(531,141.17){\rule{2.300pt}{0.400pt}}
\multiput(537.23,142.17)(-6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(520,139.67){\rule{2.650pt}{0.400pt}}
\multiput(525.50,140.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(509,138.67){\rule{2.650pt}{0.400pt}}
\multiput(514.50,139.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(499,137.67){\rule{2.409pt}{0.400pt}}
\multiput(504.00,138.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(488,136.67){\rule{2.650pt}{0.400pt}}
\multiput(493.50,137.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(479,135.67){\rule{2.168pt}{0.400pt}}
\multiput(483.50,136.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(469,134.67){\rule{2.409pt}{0.400pt}}
\multiput(474.00,135.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(451,133.67){\rule{2.168pt}{0.400pt}}
\multiput(455.50,134.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(442,132.67){\rule{2.168pt}{0.400pt}}
\multiput(446.50,133.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(460.0,135.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(425,131.67){\rule{1.927pt}{0.400pt}}
\multiput(429.00,132.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(417,130.67){\rule{1.927pt}{0.400pt}}
\multiput(421.00,131.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(433.0,133.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(401,129.67){\rule{1.927pt}{0.400pt}}
\multiput(405.00,130.17)(-4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(409.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(386,128.67){\rule{1.686pt}{0.400pt}}
\multiput(389.50,129.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(393.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(365,127.67){\rule{1.686pt}{0.400pt}}
\multiput(368.50,128.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(372.0,129.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(347,126.67){\rule{1.445pt}{0.400pt}}
\multiput(350.00,127.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(353.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(329,125.67){\rule{1.445pt}{0.400pt}}
\multiput(332.00,126.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(335.0,127.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(304,124.67){\rule{1.204pt}{0.400pt}}
\multiput(306.50,125.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(309.0,126.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(279,123.67){\rule{0.723pt}{0.400pt}}
\multiput(280.50,124.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(282.0,125.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(249,122.67){\rule{0.723pt}{0.400pt}}
\multiput(250.50,123.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(252.0,124.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(234.0,123.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1187,124){\usebox{\plotpoint}}
\put(1187.00,124.00){\usebox{\plotpoint}}
\put(1187.00,144.76){\usebox{\plotpoint}}
\put(1187.00,165.51){\usebox{\plotpoint}}
\put(1187.00,186.27){\usebox{\plotpoint}}
\put(1187.00,207.02){\usebox{\plotpoint}}
\put(1187.00,227.78){\usebox{\plotpoint}}
\put(1187.00,248.53){\usebox{\plotpoint}}
\put(1187.00,269.29){\usebox{\plotpoint}}
\put(1187.00,290.04){\usebox{\plotpoint}}
\put(1187.00,310.80){\usebox{\plotpoint}}
\put(1187.00,331.55){\usebox{\plotpoint}}
\put(1187.00,352.31){\usebox{\plotpoint}}
\put(1187.00,373.07){\usebox{\plotpoint}}
\put(1187.00,393.82){\usebox{\plotpoint}}
\put(1187.00,414.58){\usebox{\plotpoint}}
\put(1187.00,435.33){\usebox{\plotpoint}}
\put(1187.00,456.09){\usebox{\plotpoint}}
\put(1187.00,476.84){\usebox{\plotpoint}}
\put(1187.00,497.60){\usebox{\plotpoint}}
\put(1187.00,518.35){\usebox{\plotpoint}}
\put(1187.00,539.11){\usebox{\plotpoint}}
\put(1187.00,559.87){\usebox{\plotpoint}}
\put(1187.00,580.62){\usebox{\plotpoint}}
\put(1187.00,601.38){\usebox{\plotpoint}}
\put(1187.00,622.13){\usebox{\plotpoint}}
\put(1187.00,642.89){\usebox{\plotpoint}}
\put(1187.00,663.64){\usebox{\plotpoint}}
\put(1187.00,684.40){\usebox{\plotpoint}}
\put(1187.00,705.15){\usebox{\plotpoint}}
\put(1187.00,725.91){\usebox{\plotpoint}}
\put(1187.00,746.66){\usebox{\plotpoint}}
\put(1187.00,767.42){\usebox{\plotpoint}}
\put(1187.00,788.18){\usebox{\plotpoint}}
\put(1187.00,808.93){\usebox{\plotpoint}}
\put(1187.00,829.69){\usebox{\plotpoint}}
\put(1187.00,850.44){\usebox{\plotpoint}}
\put(1187,860){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\multiput(1159.07,812.12)(-0.536,-9.281){5}{\rule{0.129pt}{11.533pt}}
\multiput(1159.34,836.06)(-6.000,-61.062){2}{\rule{0.800pt}{5.767pt}}
\multiput(1153.09,748.21)(-0.505,-4.034){37}{\rule{0.122pt}{6.455pt}}
\multiput(1153.34,761.60)(-22.000,-158.603){2}{\rule{0.800pt}{3.227pt}}
\multiput(1131.09,586.17)(-0.505,-2.477){37}{\rule{0.122pt}{4.055pt}}
\multiput(1131.34,594.58)(-22.000,-97.585){2}{\rule{0.800pt}{2.027pt}}
\multiput(1109.09,485.45)(-0.505,-1.651){37}{\rule{0.122pt}{2.782pt}}
\multiput(1109.34,491.23)(-22.000,-65.226){2}{\rule{0.800pt}{1.391pt}}
\multiput(1087.09,417.10)(-0.505,-1.238){35}{\rule{0.122pt}{2.143pt}}
\multiput(1087.34,421.55)(-21.000,-46.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(1066.09,368.00)(-0.505,-0.941){35}{\rule{0.122pt}{1.686pt}}
\multiput(1066.34,371.50)(-21.000,-35.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(1045.09,330.19)(-0.505,-0.756){33}{\rule{0.122pt}{1.400pt}}
\multiput(1045.34,333.09)(-20.000,-27.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1025.09,300.97)(-0.506,-0.632){31}{\rule{0.122pt}{1.211pt}}
\multiput(1025.34,303.49)(-19.000,-21.487){2}{\rule{0.800pt}{0.605pt}}
\multiput(1003.85,280.09)(-0.495,-0.505){33}{\rule{1.000pt}{0.122pt}}
\multiput(1005.92,280.34)(-17.924,-20.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(983.43,260.09)(-0.560,-0.507){25}{\rule{1.100pt}{0.122pt}}
\multiput(985.72,260.34)(-15.717,-16.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(964.90,244.09)(-0.645,-0.509){21}{\rule{1.229pt}{0.123pt}}
\multiput(967.45,244.34)(-15.450,-14.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(945.74,230.08)(-0.838,-0.512){15}{\rule{1.509pt}{0.123pt}}
\multiput(948.87,230.34)(-14.868,-11.000){2}{\rule{0.755pt}{0.800pt}}
\multiput(927.19,219.08)(-0.933,-0.514){13}{\rule{1.640pt}{0.124pt}}
\multiput(930.60,219.34)(-14.596,-10.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(909.27,209.08)(-0.927,-0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(912.63,209.34)(-12.633,-9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(892.11,200.08)(-1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(896.06,200.34)(-13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(873.31,192.07)(-1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(878.16,192.34)(-11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(857.31,186.07)(-1.579,-0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(862.16,186.34)(-11.157,-6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(841.87,180.07)(-1.467,-0.536){5}{\rule{2.200pt}{0.129pt}}
\multiput(846.43,180.34)(-10.434,-6.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(825.21,174.06)(-2.104,-0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(830.60,174.34)(-9.604,-5.000){2}{\rule{1.300pt}{0.800pt}}
\put(807,167.34){\rule{3.000pt}{0.800pt}}
\multiput(814.77,169.34)(-7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(793,163.34){\rule{3.000pt}{0.800pt}}
\multiput(800.77,165.34)(-7.773,-4.000){2}{\rule{1.500pt}{0.800pt}}
\put(779,159.84){\rule{3.373pt}{0.800pt}}
\multiput(786.00,161.34)(-7.000,-3.000){2}{\rule{1.686pt}{0.800pt}}
\put(766,156.84){\rule{3.132pt}{0.800pt}}
\multiput(772.50,158.34)(-6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(753,153.84){\rule{3.132pt}{0.800pt}}
\multiput(759.50,155.34)(-6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\put(741,150.84){\rule{2.891pt}{0.800pt}}
\multiput(747.00,152.34)(-6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(729,147.84){\rule{2.891pt}{0.800pt}}
\multiput(735.00,149.34)(-6.000,-3.000){2}{\rule{1.445pt}{0.800pt}}
\put(717,145.34){\rule{2.891pt}{0.800pt}}
\multiput(723.00,146.34)(-6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(706,143.34){\rule{2.650pt}{0.800pt}}
\multiput(711.50,144.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(695,141.34){\rule{2.650pt}{0.800pt}}
\multiput(700.50,142.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(684,139.34){\rule{2.650pt}{0.800pt}}
\multiput(689.50,140.34)(-5.500,-2.000){2}{\rule{1.325pt}{0.800pt}}
\put(674,137.84){\rule{2.409pt}{0.800pt}}
\multiput(679.00,138.34)(-5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(664,136.34){\rule{2.409pt}{0.800pt}}
\multiput(669.00,137.34)(-5.000,-2.000){2}{\rule{1.204pt}{0.800pt}}
\put(654,134.84){\rule{2.409pt}{0.800pt}}
\multiput(659.00,135.34)(-5.000,-1.000){2}{\rule{1.204pt}{0.800pt}}
\put(645,133.84){\rule{2.168pt}{0.800pt}}
\multiput(649.50,134.34)(-4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(636,132.34){\rule{2.168pt}{0.800pt}}
\multiput(640.50,133.34)(-4.500,-2.000){2}{\rule{1.084pt}{0.800pt}}
\put(627,130.84){\rule{2.168pt}{0.800pt}}
\multiput(631.50,131.34)(-4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(619,129.84){\rule{1.927pt}{0.800pt}}
\multiput(623.00,130.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(611,128.84){\rule{1.927pt}{0.800pt}}
\multiput(615.00,129.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(603,127.84){\rule{1.927pt}{0.800pt}}
\multiput(607.00,128.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(595,126.84){\rule{1.927pt}{0.800pt}}
\multiput(599.00,127.34)(-4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(588,125.84){\rule{1.686pt}{0.800pt}}
\multiput(591.50,126.34)(-3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(575,124.84){\rule{1.445pt}{0.800pt}}
\multiput(578.00,125.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(569,123.84){\rule{1.445pt}{0.800pt}}
\multiput(572.00,124.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(563,122.84){\rule{1.445pt}{0.800pt}}
\multiput(566.00,123.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(581.0,127.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(551,121.84){\rule{1.445pt}{0.800pt}}
\multiput(554.00,122.34)(-3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(557.0,124.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(549.0,123.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1231,124){\usebox{\plotpoint}}
\put(1231.00,124.00){\usebox{\plotpoint}}
\put(1231.00,144.76){\usebox{\plotpoint}}
\put(1231.00,165.51){\usebox{\plotpoint}}
\put(1231.00,186.27){\usebox{\plotpoint}}
\put(1231.00,207.02){\usebox{\plotpoint}}
\put(1231.00,227.78){\usebox{\plotpoint}}
\put(1231.00,248.53){\usebox{\plotpoint}}
\put(1231.00,269.29){\usebox{\plotpoint}}
\put(1231.00,290.04){\usebox{\plotpoint}}
\put(1231.00,310.80){\usebox{\plotpoint}}
\put(1231.00,331.55){\usebox{\plotpoint}}
\put(1231.00,352.31){\usebox{\plotpoint}}
\put(1231.00,373.07){\usebox{\plotpoint}}
\put(1231.00,393.82){\usebox{\plotpoint}}
\put(1231.00,414.58){\usebox{\plotpoint}}
\put(1231.00,435.33){\usebox{\plotpoint}}
\put(1231.00,456.09){\usebox{\plotpoint}}
\put(1231.00,476.84){\usebox{\plotpoint}}
\put(1231.00,497.60){\usebox{\plotpoint}}
\put(1231.00,518.35){\usebox{\plotpoint}}
\put(1231.00,539.11){\usebox{\plotpoint}}
\put(1231.00,559.87){\usebox{\plotpoint}}
\put(1231.00,580.62){\usebox{\plotpoint}}
\put(1231.00,601.38){\usebox{\plotpoint}}
\put(1231.00,622.13){\usebox{\plotpoint}}
\put(1231.00,642.89){\usebox{\plotpoint}}
\put(1231.00,663.64){\usebox{\plotpoint}}
\put(1231.00,684.40){\usebox{\plotpoint}}
\put(1231.00,705.15){\usebox{\plotpoint}}
\put(1231.00,725.91){\usebox{\plotpoint}}
\put(1231.00,746.66){\usebox{\plotpoint}}
\put(1231.00,767.42){\usebox{\plotpoint}}
\put(1231.00,788.18){\usebox{\plotpoint}}
\put(1231.00,808.93){\usebox{\plotpoint}}
\put(1231.00,829.69){\usebox{\plotpoint}}
\put(1231.00,850.44){\usebox{\plotpoint}}
\put(1231,860){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\multiput(1379.26,787.26)(-0.501,-7.446){24}{\rule{0.121pt}{17.524pt}}
\multiput(1379.51,823.63)(-17.000,-207.629){2}{\rule{1.200pt}{8.762pt}}
\multiput(1362.26,574.32)(-0.501,-4.188){24}{\rule{0.121pt}{10.041pt}}
\multiput(1362.51,595.16)(-17.000,-117.159){2}{\rule{1.200pt}{5.021pt}}
\multiput(1345.26,451.85)(-0.501,-2.559){24}{\rule{0.121pt}{6.300pt}}
\multiput(1345.51,464.92)(-17.000,-71.924){2}{\rule{1.200pt}{3.150pt}}
\multiput(1328.26,374.01)(-0.501,-1.810){22}{\rule{0.121pt}{4.575pt}}
\multiput(1328.51,383.50)(-16.000,-47.504){2}{\rule{1.200pt}{2.288pt}}
\multiput(1312.26,321.99)(-0.501,-1.285){22}{\rule{0.121pt}{3.375pt}}
\multiput(1312.51,329.00)(-16.000,-33.995){2}{\rule{1.200pt}{1.688pt}}
\multiput(1296.26,283.46)(-0.501,-1.024){20}{\rule{0.121pt}{2.780pt}}
\multiput(1296.51,289.23)(-15.000,-25.230){2}{\rule{1.200pt}{1.390pt}}
\multiput(1281.26,254.22)(-0.501,-0.836){18}{\rule{0.121pt}{2.357pt}}
\multiput(1281.51,259.11)(-14.000,-19.108){2}{\rule{1.200pt}{1.179pt}}
\multiput(1267.26,231.99)(-0.501,-0.647){18}{\rule{0.121pt}{1.929pt}}
\multiput(1267.51,236.00)(-14.000,-14.997){2}{\rule{1.200pt}{0.964pt}}
\multiput(1253.26,213.62)(-0.501,-0.575){16}{\rule{0.121pt}{1.777pt}}
\multiput(1253.51,217.31)(-13.000,-12.312){2}{\rule{1.200pt}{0.888pt}}
\multiput(1240.26,198.36)(-0.501,-0.489){14}{\rule{0.121pt}{1.600pt}}
\multiput(1240.51,201.68)(-12.000,-9.679){2}{\rule{1.200pt}{0.800pt}}
\multiput(1224.32,189.26)(-0.484,-0.502){12}{\rule{1.609pt}{0.121pt}}
\multiput(1227.66,189.51)(-8.660,-11.000){2}{\rule{0.805pt}{1.200pt}}
\multiput(1211.11,178.26)(-0.588,-0.502){8}{\rule{1.900pt}{0.121pt}}
\multiput(1215.06,178.51)(-8.056,-9.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1200.22,169.26)(-0.460,-0.502){8}{\rule{1.633pt}{0.121pt}}
\multiput(1203.61,169.51)(-6.610,-9.000){2}{\rule{0.817pt}{1.200pt}}
\multiput(1187.93,160.26)(-0.642,-0.505){4}{\rule{2.186pt}{0.122pt}}
\multiput(1192.46,160.51)(-6.463,-7.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(1177.28,153.25)(-0.283,-0.509){2}{\rule{2.100pt}{0.123pt}}
\multiput(1181.64,153.51)(-4.641,-6.000){2}{\rule{1.050pt}{1.200pt}}
\put(1167,145.01){\rule{2.409pt}{1.200pt}}
\multiput(1172.00,147.51)(-5.000,-5.000){2}{\rule{1.204pt}{1.200pt}}
\put(1159,140.01){\rule{1.927pt}{1.200pt}}
\multiput(1163.00,142.51)(-4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1151,135.01){\rule{1.927pt}{1.200pt}}
\multiput(1155.00,137.51)(-4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(1143,130.51){\rule{1.927pt}{1.200pt}}
\multiput(1147.00,132.51)(-4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(1136,127.01){\rule{1.686pt}{1.200pt}}
\multiput(1139.50,128.51)(-3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(1130,124.01){\rule{1.445pt}{1.200pt}}
\multiput(1133.00,125.51)(-3.000,-3.000){2}{\rule{0.723pt}{1.200pt}}
\put(1126,121.51){\rule{0.964pt}{1.200pt}}
\multiput(1128.00,122.51)(-2.000,-2.000){2}{\rule{0.482pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1425,124){\usebox{\plotpoint}}
\put(1425.00,124.00){\usebox{\plotpoint}}
\put(1425.00,165.51){\usebox{\plotpoint}}
\put(1425.00,207.02){\usebox{\plotpoint}}
\put(1425.00,248.53){\usebox{\plotpoint}}
\put(1425.00,290.04){\usebox{\plotpoint}}
\put(1425.00,331.55){\usebox{\plotpoint}}
\put(1425.00,373.07){\usebox{\plotpoint}}
\put(1425.00,414.58){\usebox{\plotpoint}}
\put(1425.00,456.09){\usebox{\plotpoint}}
\put(1425.00,497.60){\usebox{\plotpoint}}
\put(1425.00,539.11){\usebox{\plotpoint}}
\put(1425.00,580.62){\usebox{\plotpoint}}
\put(1425.00,622.13){\usebox{\plotpoint}}
\put(1425.00,663.64){\usebox{\plotpoint}}
\put(1425.00,705.15){\usebox{\plotpoint}}
\put(1425.00,746.66){\usebox{\plotpoint}}
\put(1425.00,788.18){\usebox{\plotpoint}}
\put(1425.00,829.69){\usebox{\plotpoint}}
\put(1425,860){\usebox{\plotpoint}}
\end{picture}

==> (inline-2) <==
\begin{tabular}{|r||c|c|c|c|c|c|c|}
{} & $\bar v$ & $v_s$ & $\widehat R$ & $\widehat M$ & $v_c$ & $\rho_c$      & $p_c$ \\ [1.0ex] \hline  \hline
{} & {}       & {}    & {}  & {}  & {}    & {}            & {}  \\
dust particle & $\tau$ & $0$ & $0$ & $0$   & $0$ & $\rho_-\tau^5$ & $0$ \\ [1.5ex]  
biggest star    & {\large $\frac{\tau}{2}$} & {\large $-\frac {\tau}{2}$}  &
{\large $\sqrt{\frac{\tau}{2}}$ }    &  {\large $\frac{\tau}{2} \sqrt{\frac{\tau}{2}} $ }
& {\large $ \frac{\tau (1 - 2\sqrt{2})}{2}$}  & 
  $4\sqrt{2}\rho_- \tau^5$ & {\large $\frac{7 \rho _+}{6}$}  \\ [1.5ex] 
heaviest star   & {\large $\frac{\tau}{4}$} & {\large $-\frac{3\tau}{4}$} & 
{\large $ \frac{1}{2} \sqrt{\frac{3\tau}{2}}$ }    &  {\large $\frac{3\tau}{8} \sqrt{\frac{3\tau}{2}}$}
& {\large $ -\frac{7\tau}{4}$}  & 
  $32\rho_- \tau^5$ & {\large $\frac{21 \rho _+}{2}$}  \\ [1.5ex]
singularity & $0$ & $-\tau$ & $0$ & $0$ & $- \infty$ & $\infty$ & $\infty$ 
\end{tabular}   
\end{table}

\begin{figure}[h!]

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,228){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,334){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,439){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,544){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,649){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,755){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.35}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,82){\makebox(0,0){ 0.1}}
\put(378.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(555,82){\makebox(0,0){ 0.2}}
\put(555.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(732,82){\makebox(0,0){ 0.3}}
\put(732.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(908,82){\makebox(0,0){ 0.4}}
\put(908.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1085,82){\makebox(0,0){ 0.5}}
\put(1085.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,82){\makebox(0,0){ 0.6}}
\put(1262.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.7}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\widehat M$}}
\put(820,21){\makebox(0,0){$\widehat R$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(280,123){\usebox{\plotpoint}}
\put(280,123.17){\rule{27.700pt}{0.400pt}}
\multiput(280.00,122.17)(80.507,2.000){2}{\rule{13.850pt}{0.400pt}}
\multiput(418.00,125.61)(17.207,0.447){3}{\rule{10.500pt}{0.108pt}}
\multiput(418.00,124.17)(56.207,3.000){2}{\rule{5.250pt}{0.400pt}}
\multiput(496.00,128.60)(8.523,0.468){5}{\rule{6.000pt}{0.113pt}}
\multiput(496.00,127.17)(46.547,4.000){2}{\rule{3.000pt}{0.400pt}}
\multiput(555.00,132.60)(6.915,0.468){5}{\rule{4.900pt}{0.113pt}}
\multiput(555.00,131.17)(37.830,4.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(603.00,136.59)(4.606,0.477){7}{\rule{3.460pt}{0.115pt}}
\multiput(603.00,135.17)(34.819,5.000){2}{\rule{1.730pt}{0.400pt}}
\multiput(645.00,141.59)(3.203,0.482){9}{\rule{2.500pt}{0.116pt}}
\multiput(645.00,140.17)(30.811,6.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(681.00,147.59)(3.604,0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(681.00,146.17)(27.313,5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(714.00,152.59)(2.570,0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(714.00,151.17)(24.780,6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(743.00,158.59)(1.942,0.485){11}{\rule{1.586pt}{0.117pt}}
\multiput(743.00,157.17)(22.709,7.000){2}{\rule{0.793pt}{0.400pt}}
\multiput(769.00,165.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(769.00,164.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(793.00,171.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(793.00,170.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(815.00,178.59)(1.484,0.485){11}{\rule{1.243pt}{0.117pt}}
\multiput(815.00,177.17)(17.420,7.000){2}{\rule{0.621pt}{0.400pt}}
\multiput(835.00,185.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(835.00,184.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(853.00,192.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(853.00,191.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(870.00,199.59)(1.103,0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(870.00,198.17)(13.013,7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(885.00,206.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(885.00,205.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(899.00,213.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(899.00,212.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(911.00,221.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(911.00,220.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(923.00,228.59)(0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(923.00,227.17)(8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(933.00,236.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(933.00,235.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(941.00,243.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(941.00,242.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(949.59,250.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(948.17,250.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(956.59,258.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(955.17,258.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(961.59,265.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(960.17,265.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(966.61,272.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(965.17,272.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(969.61,279.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(968.17,279.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(971.67,286){\rule{0.400pt}{1.686pt}}
\multiput(971.17,286.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(972.67,293){\rule{0.400pt}{1.445pt}}
\multiput(972.17,293.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(972.67,299){\rule{0.400pt}{1.445pt}}
\multiput(973.17,299.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(971.67,305){\rule{0.400pt}{1.445pt}}
\multiput(972.17,305.00)(-1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(970.95,311.00)(-0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(971.17,311.00)(-3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(967.94,317.00)(-0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(968.17,317.00)(-4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(963.94,323.00)(-0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(964.17,323.00)(-4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(958.09,328.60)(-0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(959.55,327.17)(-4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(951.93,332.59)(-0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(953.46,331.17)(-6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(943.26,337.60)(-1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(945.13,336.17)(-6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(933.05,341.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(936.03,340.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(923.05,344.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(926.03,343.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(906,347.17){\rule{2.700pt}{0.400pt}}
\multiput(913.40,346.17)(-7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(892,349.17){\rule{2.900pt}{0.400pt}}
\multiput(899.98,348.17)(-7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(841,349.67){\rule{4.577pt}{0.400pt}}
\multiput(850.50,350.17)(-9.500,-1.000){2}{\rule{2.289pt}{0.400pt}}
\put(819,348.17){\rule{4.500pt}{0.400pt}}
\multiput(831.66,349.17)(-12.660,-2.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(805.85,346.95)(-4.927,-0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(812.43,347.17)(-16.427,-3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(786.95,343.93)(-2.825,-0.477){7}{\rule{2.180pt}{0.115pt}}
\multiput(791.48,344.17)(-21.475,-5.000){2}{\rule{1.090pt}{0.400pt}}
\multiput(761.56,338.93)(-2.570,-0.482){9}{\rule{2.033pt}{0.116pt}}
\multiput(765.78,339.17)(-24.780,-6.000){2}{\rule{1.017pt}{0.400pt}}
\multiput(734.50,332.93)(-1.893,-0.489){15}{\rule{1.567pt}{0.118pt}}
\multiput(737.75,333.17)(-29.748,-9.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(701.44,323.92)(-1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(704.72,324.17)(-33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(665.48,313.92)(-1.562,-0.494){25}{\rule{1.329pt}{0.119pt}}
\multiput(668.24,314.17)(-40.242,-14.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(622.70,299.92)(-1.490,-0.495){31}{\rule{1.276pt}{0.119pt}}
\multiput(625.35,300.17)(-47.351,-17.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(573.36,282.92)(-1.281,-0.496){45}{\rule{1.117pt}{0.120pt}}
\multiput(575.68,283.17)(-58.682,-24.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(512.51,258.92)(-1.234,-0.497){63}{\rule{1.082pt}{0.120pt}}
\multiput(514.75,259.17)(-78.755,-33.000){2}{\rule{0.541pt}{0.400pt}}
\multiput(431.79,225.92)(-1.146,-0.499){123}{\rule{1.014pt}{0.120pt}}
\multiput(433.89,226.17)(-141.895,-63.000){2}{\rule{0.507pt}{0.400pt}}
\put(860.0,351.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(201,123){\usebox{\plotpoint}}
\put(201,122.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(204,123.67){\rule{0.241pt}{0.400pt}}
\multiput(204.00,123.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206,124.67){\rule{0.241pt}{0.400pt}}
\multiput(206.00,124.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,125.0){\usebox{\plotpoint}}
\put(208,125.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(207.0,126.0){\usebox{\plotpoint}}
\put(211,126.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,126.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213,127.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(214,128.67){\rule{0.241pt}{0.400pt}}
\multiput(214.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(212.0,128.0){\usebox{\plotpoint}}
\put(217,129.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(219,130.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,130.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(218.0,131.0){\usebox{\plotpoint}}
\put(221,131.67){\rule{0.482pt}{0.400pt}}
\multiput(221.00,131.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(220.0,132.0){\usebox{\plotpoint}}
\put(224,132.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,132.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,133.0){\usebox{\plotpoint}}
\put(226,133.67){\rule{0.241pt}{0.400pt}}
\multiput(226.00,133.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(227,134.67){\rule{0.482pt}{0.400pt}}
\multiput(227.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.0,134.0){\usebox{\plotpoint}}
\put(230,135.67){\rule{0.241pt}{0.400pt}}
\multiput(230.00,135.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,136.0){\usebox{\plotpoint}}
\put(232,136.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(231.0,137.0){\usebox{\plotpoint}}
\put(234,137.67){\rule{0.482pt}{0.400pt}}
\multiput(234.00,137.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(233.0,138.0){\usebox{\plotpoint}}
\put(237,138.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,138.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,139.0){\usebox{\plotpoint}}
\put(239,139.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,139.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238.0,140.0){\usebox{\plotpoint}}
\put(242,140.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,140.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,141.67){\rule{0.241pt}{0.400pt}}
\multiput(243.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,141.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(245,142.67){\rule{0.241pt}{0.400pt}}
\multiput(245.00,142.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(244.0,143.0){\usebox{\plotpoint}}
\put(248,143.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(246.0,144.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250,144.67){\rule{0.241pt}{0.400pt}}
\multiput(250.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249.0,145.0){\usebox{\plotpoint}}
\put(252,145.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(251.0,146.0){\usebox{\plotpoint}}
\put(255,146.67){\rule{0.241pt}{0.400pt}}
\multiput(255.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(253.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(257,147.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,147.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,148.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,148.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,148.0){\usebox{\plotpoint}}
\put(261,149.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,149.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,150.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(263,150.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,151.0){\usebox{\plotpoint}}
\put(265,151.67){\rule{0.482pt}{0.400pt}}
\multiput(265.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(264.0,152.0){\usebox{\plotpoint}}
\put(268,152.67){\rule{0.241pt}{0.400pt}}
\multiput(268.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,153.0){\usebox{\plotpoint}}
\put(270,153.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,154.0){\usebox{\plotpoint}}
\put(272,154.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,154.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,155.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,155.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,155.0){\usebox{\plotpoint}}
\put(276,156.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,157.0){\usebox{\plotpoint}}
\put(278,157.67){\rule{0.482pt}{0.400pt}}
\multiput(278.00,157.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(277.0,158.0){\usebox{\plotpoint}}
\put(281,158.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,159.0){\usebox{\plotpoint}}
\put(283,159.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,160.0){\usebox{\plotpoint}}
\put(286,160.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,161.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,161.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(289,162.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,163.0){\usebox{\plotpoint}}
\put(291,163.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,164.0){\usebox{\plotpoint}}
\put(294,164.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,165.0){\usebox{\plotpoint}}
\put(296,165.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,165.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.0,166.0){\usebox{\plotpoint}}
\put(299,166.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301,167.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,168.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300.0,168.0){\usebox{\plotpoint}}
\put(305,169.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,170.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307,170.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,170.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,171.0){\usebox{\plotpoint}}
\put(309,171.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,172.0){\usebox{\plotpoint}}
\put(312,172.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,172.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(314,173.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,174.0){\usebox{\plotpoint}}
\put(316,174.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,175.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,175.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(280,123){\usebox{\plotpoint}}
\put(280,122.34){\rule{33.485pt}{0.800pt}}
\multiput(280.00,121.34)(69.500,2.000){2}{\rule{16.743pt}{0.800pt}}
\put(419,124.84){\rule{19.031pt}{0.800pt}}
\multiput(419.00,123.34)(39.500,3.000){2}{\rule{9.516pt}{0.800pt}}
\put(498,128.34){\rule{12.200pt}{0.800pt}}
\multiput(498.00,126.34)(34.678,4.000){2}{\rule{6.100pt}{0.800pt}}
\multiput(558.00,133.38)(8.148,0.560){3}{\rule{8.360pt}{0.135pt}}
\multiput(558.00,130.34)(33.648,5.000){2}{\rule{4.180pt}{0.800pt}}
\multiput(609.00,138.38)(6.973,0.560){3}{\rule{7.240pt}{0.135pt}}
\multiput(609.00,135.34)(28.973,5.000){2}{\rule{3.620pt}{0.800pt}}
\multiput(653.00,143.38)(6.133,0.560){3}{\rule{6.440pt}{0.135pt}}
\multiput(653.00,140.34)(25.633,5.000){2}{\rule{3.220pt}{0.800pt}}
\multiput(692.00,148.39)(3.699,0.536){5}{\rule{4.867pt}{0.129pt}}
\multiput(692.00,145.34)(24.899,6.000){2}{\rule{2.433pt}{0.800pt}}
\multiput(727.00,154.39)(3.365,0.536){5}{\rule{4.467pt}{0.129pt}}
\multiput(727.00,151.34)(22.729,6.000){2}{\rule{2.233pt}{0.800pt}}
\multiput(759.00,160.40)(2.490,0.526){7}{\rule{3.629pt}{0.127pt}}
\multiput(759.00,157.34)(22.469,7.000){2}{\rule{1.814pt}{0.800pt}}
\multiput(789.00,167.40)(2.227,0.526){7}{\rule{3.286pt}{0.127pt}}
\multiput(789.00,164.34)(20.180,7.000){2}{\rule{1.643pt}{0.800pt}}
\multiput(816.00,174.40)(2.139,0.526){7}{\rule{3.171pt}{0.127pt}}
\multiput(816.00,171.34)(19.418,7.000){2}{\rule{1.586pt}{0.800pt}}
\multiput(842.00,181.40)(1.651,0.520){9}{\rule{2.600pt}{0.125pt}}
\multiput(842.00,178.34)(18.604,8.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(866.00,189.40)(1.789,0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(866.00,186.34)(16.366,7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(888.00,196.40)(1.432,0.520){9}{\rule{2.300pt}{0.125pt}}
\multiput(888.00,193.34)(16.226,8.000){2}{\rule{1.150pt}{0.800pt}}
\multiput(909.00,204.40)(1.179,0.516){11}{\rule{1.978pt}{0.124pt}}
\multiput(909.00,201.34)(15.895,9.000){2}{\rule{0.989pt}{0.800pt}}
\multiput(929.00,213.40)(1.285,0.520){9}{\rule{2.100pt}{0.125pt}}
\multiput(929.00,210.34)(14.641,8.000){2}{\rule{1.050pt}{0.800pt}}
\multiput(948.00,221.40)(1.139,0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(948.00,218.34)(13.056,8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(965.00,229.40)(0.990,0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(965.00,226.34)(13.449,9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(982.00,238.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(982.00,235.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(998.00,247.40)(0.863,0.516){11}{\rule{1.533pt}{0.124pt}}
\multiput(998.00,244.34)(11.817,9.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1013.00,256.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1013.00,253.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1026.00,265.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(1026.00,262.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(1040.00,274.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1040.00,271.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1052.00,283.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(1052.00,280.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1064.00,292.40)(0.611,0.516){11}{\rule{1.178pt}{0.124pt}}
\multiput(1064.00,289.34)(8.555,9.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(1075.00,301.40)(0.487,0.514){13}{\rule{1.000pt}{0.124pt}}
\multiput(1075.00,298.34)(7.924,10.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1085.00,311.40)(0.548,0.516){11}{\rule{1.089pt}{0.124pt}}
\multiput(1085.00,308.34)(7.740,9.000){2}{\rule{0.544pt}{0.800pt}}
\multiput(1096.40,319.00)(0.516,0.548){11}{\rule{0.124pt}{1.089pt}}
\multiput(1093.34,319.00)(9.000,7.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(1105.40,329.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(1102.34,329.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1113.40,338.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(1110.34,338.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1121.40,348.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(1118.34,348.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(1128.40,357.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(1125.34,357.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(1135.39,367.00)(0.536,0.797){5}{\rule{0.129pt}{1.400pt}}
\multiput(1132.34,367.00)(6.000,6.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1141.39,376.00)(0.536,0.909){5}{\rule{0.129pt}{1.533pt}}
\multiput(1138.34,376.00)(6.000,6.817){2}{\rule{0.800pt}{0.767pt}}
\multiput(1147.38,386.00)(0.560,1.096){3}{\rule{0.135pt}{1.640pt}}
\multiput(1144.34,386.00)(5.000,5.596){2}{\rule{0.800pt}{0.820pt}}
\put(1151.34,395){\rule{0.800pt}{2.000pt}}
\multiput(1149.34,395.00)(4.000,4.849){2}{\rule{0.800pt}{1.000pt}}
\put(1155.34,404){\rule{0.800pt}{2.200pt}}
\multiput(1153.34,404.00)(4.000,5.434){2}{\rule{0.800pt}{1.100pt}}
\put(1158.84,414){\rule{0.800pt}{2.168pt}}
\multiput(1157.34,414.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1161.84,423){\rule{0.800pt}{2.168pt}}
\multiput(1160.34,423.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1164.34,432){\rule{0.800pt}{2.168pt}}
\multiput(1163.34,432.00)(2.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1165.84,441){\rule{0.800pt}{2.168pt}}
\multiput(1165.34,441.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1166.84,450){\rule{0.800pt}{1.927pt}}
\multiput(1166.34,450.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1167.84,458){\rule{0.800pt}{2.168pt}}
\multiput(1167.34,458.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1167.84,475){\rule{0.800pt}{2.168pt}}
\multiput(1168.34,475.00)(-1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1166.34,484){\rule{0.800pt}{1.927pt}}
\multiput(1167.34,484.00)(-2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1164.84,492){\rule{0.800pt}{1.686pt}}
\multiput(1165.34,492.00)(-1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1162.84,499){\rule{0.800pt}{1.927pt}}
\multiput(1164.34,499.00)(-3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1159.84,507){\rule{0.800pt}{1.686pt}}
\multiput(1161.34,507.00)(-3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1156.34,514){\rule{0.800pt}{1.600pt}}
\multiput(1158.34,514.00)(-4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1152.34,521){\rule{0.800pt}{1.600pt}}
\multiput(1154.34,521.00)(-4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(1147.85,529.39)(-0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(1149.92,526.34)(-3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1144.06,534.00)(-0.560,0.592){3}{\rule{0.135pt}{1.160pt}}
\multiput(1144.34,534.00)(-5.000,3.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1136.30,541.39)(-0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(1138.65,538.34)(-4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1128.52,547.38)(-0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(1131.26,544.34)(-4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1120.86,552.38)(-0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(1123.93,549.34)(-4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(1110,556.34){\rule{2.000pt}{0.800pt}}
\multiput(1114.85,554.34)(-4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(1100,560.34){\rule{2.200pt}{0.800pt}}
\multiput(1105.43,558.34)(-5.434,4.000){2}{\rule{1.100pt}{0.800pt}}
\put(1089,563.84){\rule{2.650pt}{0.800pt}}
\multiput(1094.50,562.34)(-5.500,3.000){2}{\rule{1.325pt}{0.800pt}}
\put(1078,566.34){\rule{2.650pt}{0.800pt}}
\multiput(1083.50,565.34)(-5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1065,568.34){\rule{3.132pt}{0.800pt}}
\multiput(1071.50,567.34)(-6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\put(1052,569.84){\rule{3.132pt}{0.800pt}}
\multiput(1058.50,569.34)(-6.500,1.000){2}{\rule{1.566pt}{0.800pt}}
\put(1170.0,467.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1004,569.34){\rule{4.095pt}{0.800pt}}
\multiput(1012.50,570.34)(-8.500,-2.000){2}{\rule{2.048pt}{0.800pt}}
\put(985,567.34){\rule{4.577pt}{0.800pt}}
\multiput(994.50,568.34)(-9.500,-2.000){2}{\rule{2.289pt}{0.800pt}}
\put(965,564.34){\rule{4.200pt}{0.800pt}}
\multiput(976.28,566.34)(-11.283,-4.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(950.22,562.06)(-3.111,-0.560){3}{\rule{3.560pt}{0.135pt}}
\multiput(957.61,562.34)(-13.611,-5.000){2}{\rule{1.780pt}{0.800pt}}
\multiput(931.78,557.08)(-1.964,-0.526){7}{\rule{2.943pt}{0.127pt}}
\multiput(937.89,557.34)(-17.892,-7.000){2}{\rule{1.471pt}{0.800pt}}
\multiput(908.38,550.08)(-1.797,-0.520){9}{\rule{2.800pt}{0.125pt}}
\multiput(914.19,550.34)(-20.188,-8.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(885.02,542.08)(-1.287,-0.512){15}{\rule{2.164pt}{0.123pt}}
\multiput(889.51,542.34)(-22.509,-11.000){2}{\rule{1.082pt}{0.800pt}}
\multiput(857.59,531.08)(-1.349,-0.511){17}{\rule{2.267pt}{0.123pt}}
\multiput(862.30,531.34)(-26.295,-12.000){2}{\rule{1.133pt}{0.800pt}}
\multiput(827.86,519.09)(-1.130,-0.508){23}{\rule{1.960pt}{0.122pt}}
\multiput(831.93,519.34)(-28.932,-15.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(795.16,504.09)(-1.077,-0.506){29}{\rule{1.889pt}{0.122pt}}
\multiput(799.08,504.34)(-34.080,-18.000){2}{\rule{0.944pt}{0.800pt}}
\multiput(757.69,486.09)(-0.991,-0.505){35}{\rule{1.762pt}{0.122pt}}
\multiput(761.34,486.34)(-37.343,-21.000){2}{\rule{0.881pt}{0.800pt}}
\multiput(717.17,465.09)(-0.913,-0.504){45}{\rule{1.646pt}{0.121pt}}
\multiput(720.58,465.34)(-43.583,-26.000){2}{\rule{0.823pt}{0.800pt}}
\multiput(670.46,439.09)(-0.865,-0.503){57}{\rule{1.575pt}{0.121pt}}
\multiput(673.73,439.34)(-51.731,-32.000){2}{\rule{0.788pt}{0.800pt}}
\multiput(615.82,407.09)(-0.808,-0.502){75}{\rule{1.488pt}{0.121pt}}
\multiput(618.91,407.34)(-62.912,-41.000){2}{\rule{0.744pt}{0.800pt}}
\multiput(550.13,366.09)(-0.761,-0.502){105}{\rule{1.414pt}{0.121pt}}
\multiput(553.06,366.34)(-82.065,-56.000){2}{\rule{0.707pt}{0.800pt}}
\multiput(465.35,310.09)(-0.727,-0.501){183}{\rule{1.362pt}{0.121pt}}
\multiput(468.17,310.34)(-135.173,-95.000){2}{\rule{0.681pt}{0.800pt}}
\put(1021.0,572.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(201,123){\usebox{\plotpoint}}
\put(201,121.84){\rule{0.482pt}{0.800pt}}
\multiput(201.00,121.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(203,122.84){\rule{0.241pt}{0.800pt}}
\multiput(203.00,122.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(204,123.84){\rule{0.482pt}{0.800pt}}
\multiput(204.00,123.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(206,124.84){\rule{0.241pt}{0.800pt}}
\multiput(206.00,124.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(207,125.84){\rule{0.482pt}{0.800pt}}
\multiput(207.00,125.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(207.84,128){\rule{0.800pt}{0.482pt}}
\multiput(207.34,128.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(210,128.84){\rule{0.482pt}{0.800pt}}
\multiput(210.00,128.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(212,129.84){\rule{0.241pt}{0.800pt}}
\multiput(212.00,129.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(213,130.84){\rule{0.482pt}{0.800pt}}
\multiput(213.00,130.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(215,131.84){\rule{0.241pt}{0.800pt}}
\multiput(215.00,131.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(216,132.84){\rule{0.482pt}{0.800pt}}
\multiput(216.00,132.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(218,133.84){\rule{0.241pt}{0.800pt}}
\multiput(218.00,133.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(219,134.84){\rule{0.482pt}{0.800pt}}
\multiput(219.00,134.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(221,135.84){\rule{0.241pt}{0.800pt}}
\multiput(221.00,135.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(222,136.84){\rule{0.241pt}{0.800pt}}
\multiput(222.00,136.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(223,137.84){\rule{0.482pt}{0.800pt}}
\multiput(223.00,137.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(225,138.84){\rule{0.241pt}{0.800pt}}
\multiput(225.00,138.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(226,139.84){\rule{0.482pt}{0.800pt}}
\multiput(226.00,139.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(228,140.84){\rule{0.241pt}{0.800pt}}
\multiput(228.00,140.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(229,141.84){\rule{0.482pt}{0.800pt}}
\multiput(229.00,141.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(231,142.84){\rule{0.241pt}{0.800pt}}
\multiput(231.00,142.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(232,143.84){\rule{0.482pt}{0.800pt}}
\multiput(232.00,143.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(232.84,146){\rule{0.800pt}{0.482pt}}
\multiput(232.34,146.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(235,146.84){\rule{0.482pt}{0.800pt}}
\multiput(235.00,146.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(237,147.84){\rule{0.241pt}{0.800pt}}
\multiput(237.00,147.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(238,148.84){\rule{0.482pt}{0.800pt}}
\multiput(238.00,148.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(240,149.84){\rule{0.241pt}{0.800pt}}
\multiput(240.00,149.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(241,150.84){\rule{0.482pt}{0.800pt}}
\multiput(241.00,150.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(243,151.84){\rule{0.241pt}{0.800pt}}
\multiput(243.00,151.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(244,152.84){\rule{0.482pt}{0.800pt}}
\multiput(244.00,152.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(246,153.84){\rule{0.241pt}{0.800pt}}
\multiput(246.00,153.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(247,154.84){\rule{0.482pt}{0.800pt}}
\multiput(247.00,154.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(249,155.84){\rule{0.241pt}{0.800pt}}
\multiput(249.00,155.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(250,156.84){\rule{0.482pt}{0.800pt}}
\multiput(250.00,156.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(252,157.84){\rule{0.241pt}{0.800pt}}
\multiput(252.00,157.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(253,158.84){\rule{0.482pt}{0.800pt}}
\multiput(253.00,158.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(255,159.84){\rule{0.241pt}{0.800pt}}
\multiput(255.00,159.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(256,160.84){\rule{0.482pt}{0.800pt}}
\multiput(256.00,160.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(256.84,163){\rule{0.800pt}{0.482pt}}
\multiput(256.34,163.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(259,163.84){\rule{0.482pt}{0.800pt}}
\multiput(259.00,163.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(261,164.84){\rule{0.241pt}{0.800pt}}
\multiput(261.00,164.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(262,165.84){\rule{0.482pt}{0.800pt}}
\multiput(262.00,165.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(264,166.84){\rule{0.241pt}{0.800pt}}
\multiput(264.00,166.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(265,167.84){\rule{0.482pt}{0.800pt}}
\multiput(265.00,167.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(267,168.84){\rule{0.241pt}{0.800pt}}
\multiput(267.00,168.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(268,169.84){\rule{0.482pt}{0.800pt}}
\multiput(268.00,169.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(270,170.84){\rule{0.241pt}{0.800pt}}
\multiput(270.00,170.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(271,171.84){\rule{0.241pt}{0.800pt}}
\multiput(271.00,171.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(272,172.84){\rule{0.482pt}{0.800pt}}
\multiput(272.00,172.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(274,173.84){\rule{0.241pt}{0.800pt}}
\multiput(274.00,173.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(275,174.84){\rule{0.482pt}{0.800pt}}
\multiput(275.00,174.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(277,175.84){\rule{0.241pt}{0.800pt}}
\multiput(277.00,175.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(278,176.84){\rule{0.482pt}{0.800pt}}
\multiput(278.00,176.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(280,177.84){\rule{0.241pt}{0.800pt}}
\multiput(280.00,177.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(281,179.34){\rule{0.482pt}{0.800pt}}
\multiput(281.00,178.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(283,180.84){\rule{0.241pt}{0.800pt}}
\multiput(283.00,180.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(284,181.84){\rule{0.482pt}{0.800pt}}
\multiput(284.00,181.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(286,182.84){\rule{0.241pt}{0.800pt}}
\multiput(286.00,182.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(287,183.84){\rule{0.482pt}{0.800pt}}
\multiput(287.00,183.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(289,184.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,184.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290,185.84){\rule{0.482pt}{0.800pt}}
\multiput(290.00,185.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(292,186.84){\rule{0.241pt}{0.800pt}}
\multiput(292.00,186.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(293,187.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,187.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(295,188.84){\rule{0.241pt}{0.800pt}}
\multiput(295.00,188.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(296,189.84){\rule{0.482pt}{0.800pt}}
\multiput(296.00,189.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(298,190.84){\rule{0.241pt}{0.800pt}}
\multiput(298.00,190.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(299,191.84){\rule{0.482pt}{0.800pt}}
\multiput(299.00,191.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(301,192.84){\rule{0.241pt}{0.800pt}}
\multiput(301.00,192.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(302,193.84){\rule{0.482pt}{0.800pt}}
\multiput(302.00,193.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(304,194.84){\rule{0.241pt}{0.800pt}}
\multiput(304.00,194.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(305,195.84){\rule{0.482pt}{0.800pt}}
\multiput(305.00,195.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(305.84,198){\rule{0.800pt}{0.482pt}}
\multiput(305.34,198.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(308,198.84){\rule{0.482pt}{0.800pt}}
\multiput(308.00,198.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(310,199.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,199.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,200.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,200.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,201.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,201.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,202.84){\rule{0.482pt}{0.800pt}}
\multiput(314.00,202.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(316,203.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,203.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317,204.84){\rule{0.482pt}{0.800pt}}
\multiput(317.00,204.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(319,205.84){\rule{0.241pt}{0.800pt}}
\multiput(319.00,205.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(320,206.84){\rule{0.482pt}{0.800pt}}
\multiput(320.00,206.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(322,207.84){\rule{0.241pt}{0.800pt}}
\multiput(322.00,207.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(323,208.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,209.84){\rule{0.482pt}{0.800pt}}
\multiput(324.00,209.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(326,210.84){\rule{0.241pt}{0.800pt}}
\multiput(326.00,210.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327,211.84){\rule{0.482pt}{0.800pt}}
\multiput(327.00,211.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(329,212.84){\rule{0.241pt}{0.800pt}}
\multiput(329.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(330,214.34){\rule{0.482pt}{0.800pt}}
\multiput(330.00,213.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(332,215.84){\rule{0.241pt}{0.800pt}}
\multiput(332.00,215.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(333,216.84){\rule{0.482pt}{0.800pt}}
\multiput(333.00,216.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(335,217.84){\rule{0.241pt}{0.800pt}}
\multiput(335.00,217.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(336,218.84){\rule{0.482pt}{0.800pt}}
\multiput(336.00,218.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(338,219.84){\rule{0.241pt}{0.800pt}}
\multiput(338.00,219.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(339,220.84){\rule{0.482pt}{0.800pt}}
\multiput(339.00,220.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(341,221.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(342,222.84){\rule{0.482pt}{0.800pt}}
\multiput(342.00,222.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(344,223.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,223.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,224.84){\rule{0.482pt}{0.800pt}}
\multiput(345.00,224.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(347,225.84){\rule{0.241pt}{0.800pt}}
\multiput(347.00,225.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(280,123){\usebox{\plotpoint}}
\put(280,121.51){\rule{33.726pt}{1.200pt}}
\multiput(280.00,120.51)(70.000,2.000){2}{\rule{16.863pt}{1.200pt}}
\put(420,124.01){\rule{19.031pt}{1.200pt}}
\multiput(420.00,122.51)(39.500,3.000){2}{\rule{9.516pt}{1.200pt}}
\put(499,127.51){\rule{14.695pt}{1.200pt}}
\multiput(499.00,125.51)(30.500,4.000){2}{\rule{7.347pt}{1.200pt}}
\put(560,132.01){\rule{12.286pt}{1.200pt}}
\multiput(560.00,129.51)(25.500,5.000){2}{\rule{6.143pt}{1.200pt}}
\put(611,137.01){\rule{10.840pt}{1.200pt}}
\multiput(611.00,134.51)(22.500,5.000){2}{\rule{5.420pt}{1.200pt}}
\put(656,142.01){\rule{9.636pt}{1.200pt}}
\multiput(656.00,139.51)(20.000,5.000){2}{\rule{4.818pt}{1.200pt}}
\multiput(696.00,149.24)(4.867,0.509){2}{\rule{7.500pt}{0.123pt}}
\multiput(696.00,144.51)(20.433,6.000){2}{\rule{3.750pt}{1.200pt}}
\multiput(732.00,155.24)(2.853,0.505){4}{\rule{6.129pt}{0.122pt}}
\multiput(732.00,150.51)(21.280,7.000){2}{\rule{3.064pt}{1.200pt}}
\multiput(766.00,162.24)(2.565,0.505){4}{\rule{5.614pt}{0.122pt}}
\multiput(766.00,157.51)(19.347,7.000){2}{\rule{2.807pt}{1.200pt}}
\multiput(797.00,169.24)(2.373,0.505){4}{\rule{5.271pt}{0.122pt}}
\multiput(797.00,164.51)(18.059,7.000){2}{\rule{2.636pt}{1.200pt}}
\multiput(826.00,176.24)(2.180,0.505){4}{\rule{4.929pt}{0.122pt}}
\multiput(826.00,171.51)(16.771,7.000){2}{\rule{2.464pt}{1.200pt}}
\multiput(853.00,183.24)(1.638,0.503){6}{\rule{4.050pt}{0.121pt}}
\multiput(853.00,178.51)(16.594,8.000){2}{\rule{2.025pt}{1.200pt}}
\multiput(878.00,191.24)(1.562,0.503){6}{\rule{3.900pt}{0.121pt}}
\multiput(878.00,186.51)(15.905,8.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(902.00,199.24)(1.487,0.503){6}{\rule{3.750pt}{0.121pt}}
\multiput(902.00,194.51)(15.217,8.000){2}{\rule{1.875pt}{1.200pt}}
\multiput(925.00,207.24)(1.225,0.502){8}{\rule{3.233pt}{0.121pt}}
\multiput(925.00,202.51)(15.289,9.000){2}{\rule{1.617pt}{1.200pt}}
\multiput(947.00,216.24)(1.260,0.503){6}{\rule{3.300pt}{0.121pt}}
\multiput(947.00,211.51)(13.151,8.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(967.00,224.24)(1.098,0.502){8}{\rule{2.967pt}{0.121pt}}
\multiput(967.00,219.51)(13.843,9.000){2}{\rule{1.483pt}{1.200pt}}
\multiput(987.00,233.24)(0.970,0.502){8}{\rule{2.700pt}{0.121pt}}
\multiput(987.00,228.51)(12.396,9.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(1005.00,242.24)(0.865,0.502){10}{\rule{2.460pt}{0.121pt}}
\multiput(1005.00,237.51)(12.894,10.000){2}{\rule{1.230pt}{1.200pt}}
\multiput(1023.00,252.24)(0.907,0.502){8}{\rule{2.567pt}{0.121pt}}
\multiput(1023.00,247.51)(11.673,9.000){2}{\rule{1.283pt}{1.200pt}}
\multiput(1040.00,261.24)(0.810,0.502){10}{\rule{2.340pt}{0.121pt}}
\multiput(1040.00,256.51)(12.143,10.000){2}{\rule{1.170pt}{1.200pt}}
\multiput(1057.00,271.24)(0.779,0.502){8}{\rule{2.300pt}{0.121pt}}
\multiput(1057.00,266.51)(10.226,9.000){2}{\rule{1.150pt}{1.200pt}}
\multiput(1072.00,280.24)(0.698,0.502){10}{\rule{2.100pt}{0.121pt}}
\multiput(1072.00,275.51)(10.641,10.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(1087.00,290.24)(0.642,0.502){10}{\rule{1.980pt}{0.121pt}}
\multiput(1087.00,285.51)(9.890,10.000){2}{\rule{0.990pt}{1.200pt}}
\multiput(1101.00,300.24)(0.583,0.502){12}{\rule{1.827pt}{0.121pt}}
\multiput(1101.00,295.51)(10.207,11.000){2}{\rule{0.914pt}{1.200pt}}
\multiput(1115.00,311.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1115.00,306.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1128.00,321.24)(0.587,0.502){10}{\rule{1.860pt}{0.121pt}}
\multiput(1128.00,316.51)(9.139,10.000){2}{\rule{0.930pt}{1.200pt}}
\multiput(1141.00,331.24)(0.484,0.502){12}{\rule{1.609pt}{0.121pt}}
\multiput(1141.00,326.51)(8.660,11.000){2}{\rule{0.805pt}{1.200pt}}
\multiput(1153.00,342.24)(0.475,0.502){10}{\rule{1.620pt}{0.121pt}}
\multiput(1153.00,337.51)(7.638,10.000){2}{\rule{0.810pt}{1.200pt}}
\multiput(1164.00,352.24)(0.434,0.502){12}{\rule{1.500pt}{0.121pt}}
\multiput(1164.00,347.51)(7.887,11.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1175.00,363.24)(0.434,0.502){12}{\rule{1.500pt}{0.121pt}}
\multiput(1175.00,358.51)(7.887,11.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1188.24,372.00)(0.502,0.475){10}{\rule{0.121pt}{1.620pt}}
\multiput(1183.51,372.00)(10.000,7.638){2}{\rule{1.200pt}{0.810pt}}
\multiput(1198.24,383.00)(0.502,0.524){8}{\rule{0.121pt}{1.767pt}}
\multiput(1193.51,383.00)(9.000,7.333){2}{\rule{1.200pt}{0.883pt}}
\multiput(1207.24,394.00)(0.502,0.524){8}{\rule{0.121pt}{1.767pt}}
\multiput(1202.51,394.00)(9.000,7.333){2}{\rule{1.200pt}{0.883pt}}
\multiput(1216.24,405.00)(0.502,0.524){8}{\rule{0.121pt}{1.767pt}}
\multiput(1211.51,405.00)(9.000,7.333){2}{\rule{1.200pt}{0.883pt}}
\multiput(1225.24,416.00)(0.503,0.581){6}{\rule{0.121pt}{1.950pt}}
\multiput(1220.51,416.00)(8.000,6.953){2}{\rule{1.200pt}{0.975pt}}
\multiput(1233.24,427.00)(0.503,0.581){6}{\rule{0.121pt}{1.950pt}}
\multiput(1228.51,427.00)(8.000,6.953){2}{\rule{1.200pt}{0.975pt}}
\multiput(1241.24,438.00)(0.505,0.642){4}{\rule{0.122pt}{2.186pt}}
\multiput(1236.51,438.00)(7.000,6.463){2}{\rule{1.200pt}{1.093pt}}
\multiput(1248.24,449.00)(0.505,0.642){4}{\rule{0.122pt}{2.186pt}}
\multiput(1243.51,449.00)(7.000,6.463){2}{\rule{1.200pt}{1.093pt}}
\multiput(1255.24,460.00)(0.505,0.642){4}{\rule{0.122pt}{2.186pt}}
\multiput(1250.51,460.00)(7.000,6.463){2}{\rule{1.200pt}{1.093pt}}
\multiput(1262.24,471.00)(0.509,0.792){2}{\rule{0.123pt}{2.700pt}}
\multiput(1257.51,471.00)(6.000,6.396){2}{\rule{1.200pt}{1.350pt}}
\multiput(1268.24,483.00)(0.509,0.622){2}{\rule{0.123pt}{2.500pt}}
\multiput(1263.51,483.00)(6.000,5.811){2}{\rule{1.200pt}{1.250pt}}
\put(1272.01,494){\rule{1.200pt}{2.650pt}}
\multiput(1269.51,494.00)(5.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1277.01,505){\rule{1.200pt}{2.650pt}}
\multiput(1274.51,505.00)(5.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1281.51,516){\rule{1.200pt}{2.650pt}}
\multiput(1279.51,516.00)(4.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1286.01,527){\rule{1.200pt}{2.891pt}}
\multiput(1283.51,527.00)(5.000,6.000){2}{\rule{1.200pt}{1.445pt}}
\put(1290.01,539){\rule{1.200pt}{2.650pt}}
\multiput(1288.51,539.00)(3.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1293.51,550){\rule{1.200pt}{2.650pt}}
\multiput(1291.51,550.00)(4.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1297.01,561){\rule{1.200pt}{2.650pt}}
\multiput(1295.51,561.00)(3.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1299.51,572){\rule{1.200pt}{2.650pt}}
\multiput(1298.51,572.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1301.51,583){\rule{1.200pt}{2.409pt}}
\multiput(1300.51,583.00)(2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1303.51,593){\rule{1.200pt}{2.650pt}}
\multiput(1302.51,593.00)(2.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1305.01,604){\rule{1.200pt}{2.650pt}}
\multiput(1304.51,604.00)(1.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1306.01,615){\rule{1.200pt}{2.409pt}}
\multiput(1305.51,615.00)(1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1307.01,625){\rule{1.200pt}{2.650pt}}
\multiput(1306.51,625.00)(1.000,5.500){2}{\rule{1.200pt}{1.325pt}}
\put(1307.01,646){\rule{1.200pt}{2.409pt}}
\multiput(1307.51,646.00)(-1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1306.01,656){\rule{1.200pt}{2.409pt}}
\multiput(1306.51,656.00)(-1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1305.01,666){\rule{1.200pt}{2.409pt}}
\multiput(1305.51,666.00)(-1.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1303.51,676){\rule{1.200pt}{2.168pt}}
\multiput(1304.51,676.00)(-2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1301.51,685){\rule{1.200pt}{2.409pt}}
\multiput(1302.51,685.00)(-2.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1299.51,695){\rule{1.200pt}{2.168pt}}
\multiput(1300.51,695.00)(-2.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1296.51,704){\rule{1.200pt}{1.927pt}}
\multiput(1298.51,704.00)(-4.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1293.01,712){\rule{1.200pt}{2.168pt}}
\multiput(1294.51,712.00)(-3.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1289.01,721){\rule{1.200pt}{1.927pt}}
\multiput(1291.51,721.00)(-5.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1284.51,729){\rule{1.200pt}{1.927pt}}
\multiput(1286.51,729.00)(-4.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\multiput(1282.25,737.00)(-0.509,0.113){2}{\rule{0.123pt}{1.900pt}}
\multiput(1282.51,737.00)(-6.000,4.056){2}{\rule{1.200pt}{0.950pt}}
\put(1273.51,745){\rule{1.200pt}{1.686pt}}
\multiput(1276.51,745.00)(-6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1267.51,752){\rule{1.200pt}{1.686pt}}
\multiput(1270.51,752.00)(-6.000,3.500){2}{\rule{1.200pt}{0.843pt}}
\put(1260,759.51){\rule{1.686pt}{1.200pt}}
\multiput(1263.50,756.51)(-3.500,6.000){2}{\rule{0.843pt}{1.200pt}}
\multiput(1252.11,767.24)(-0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1256.06,762.51)(-4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\multiput(1244.11,773.24)(-0.113,0.509){2}{\rule{1.900pt}{0.123pt}}
\multiput(1248.06,768.51)(-4.056,6.000){2}{\rule{0.950pt}{1.200pt}}
\put(1235,777.01){\rule{2.168pt}{1.200pt}}
\multiput(1239.50,774.51)(-4.500,5.000){2}{\rule{1.084pt}{1.200pt}}
\put(1225,781.51){\rule{2.409pt}{1.200pt}}
\multiput(1230.00,779.51)(-5.000,4.000){2}{\rule{1.204pt}{1.200pt}}
\put(1214,785.51){\rule{2.650pt}{1.200pt}}
\multiput(1219.50,783.51)(-5.500,4.000){2}{\rule{1.325pt}{1.200pt}}
\put(1203,789.01){\rule{2.650pt}{1.200pt}}
\multiput(1208.50,787.51)(-5.500,3.000){2}{\rule{1.325pt}{1.200pt}}
\put(1191,791.51){\rule{2.891pt}{1.200pt}}
\multiput(1197.00,790.51)(-6.000,2.000){2}{\rule{1.445pt}{1.200pt}}
\put(1177,793.01){\rule{3.373pt}{1.200pt}}
\multiput(1184.00,792.51)(-7.000,1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1163,794.01){\rule{3.373pt}{1.200pt}}
\multiput(1170.00,793.51)(-7.000,1.000){2}{\rule{1.686pt}{1.200pt}}
\put(1310.0,636.0){\rule[-0.600pt]{1.200pt}{2.409pt}}
\put(1132,793.51){\rule{3.854pt}{1.200pt}}
\multiput(1140.00,794.51)(-8.000,-2.000){2}{\rule{1.927pt}{1.200pt}}
\put(1115,791.51){\rule{4.095pt}{1.200pt}}
\multiput(1123.50,792.51)(-8.500,-2.000){2}{\rule{2.048pt}{1.200pt}}
\put(1096,788.51){\rule{4.577pt}{1.200pt}}
\multiput(1105.50,790.51)(-9.500,-4.000){2}{\rule{2.289pt}{1.200pt}}
\put(1076,784.01){\rule{4.818pt}{1.200pt}}
\multiput(1086.00,786.51)(-10.000,-5.000){2}{\rule{2.409pt}{1.200pt}}
\multiput(1059.81,781.26)(-1.604,-0.505){4}{\rule{3.900pt}{0.122pt}}
\multiput(1067.91,781.51)(-12.905,-7.000){2}{\rule{1.950pt}{1.200pt}}
\multiput(1039.43,774.26)(-1.487,-0.503){6}{\rule{3.750pt}{0.121pt}}
\multiput(1047.22,774.51)(-15.217,-8.000){2}{\rule{1.875pt}{1.200pt}}
\multiput(1018.30,766.26)(-1.256,-0.502){10}{\rule{3.300pt}{0.121pt}}
\multiput(1025.15,766.51)(-18.151,-10.000){2}{\rule{1.650pt}{1.200pt}}
\multiput(994.55,756.26)(-1.119,-0.501){14}{\rule{3.000pt}{0.121pt}}
\multiput(1000.77,756.51)(-20.773,-12.000){2}{\rule{1.500pt}{1.200pt}}
\multiput(969.12,744.26)(-0.954,-0.501){20}{\rule{2.620pt}{0.121pt}}
\multiput(974.56,744.51)(-23.562,-15.000){2}{\rule{1.310pt}{1.200pt}}
\multiput(940.38,729.26)(-0.929,-0.501){24}{\rule{2.559pt}{0.121pt}}
\multiput(945.69,729.51)(-26.689,-17.000){2}{\rule{1.279pt}{1.200pt}}
\multiput(909.29,712.26)(-0.837,-0.501){30}{\rule{2.340pt}{0.121pt}}
\multiput(914.14,712.51)(-29.143,-20.000){2}{\rule{1.170pt}{1.200pt}}
\multiput(875.87,692.26)(-0.780,-0.500){38}{\rule{2.200pt}{0.121pt}}
\multiput(880.43,692.51)(-33.434,-24.000){2}{\rule{1.100pt}{1.200pt}}
\multiput(838.28,668.26)(-0.740,-0.500){46}{\rule{2.100pt}{0.121pt}}
\multiput(842.64,668.51)(-37.641,-28.000){2}{\rule{1.050pt}{1.200pt}}
\multiput(796.87,640.26)(-0.682,-0.500){58}{\rule{1.959pt}{0.121pt}}
\multiput(800.93,640.51)(-42.934,-34.000){2}{\rule{0.979pt}{1.200pt}}
\multiput(750.19,606.26)(-0.651,-0.500){72}{\rule{1.880pt}{0.121pt}}
\multiput(754.10,606.51)(-50.097,-41.000){2}{\rule{0.940pt}{1.200pt}}
\multiput(696.48,565.26)(-0.623,-0.500){90}{\rule{1.812pt}{0.120pt}}
\multiput(700.24,565.51)(-59.239,-50.000){2}{\rule{0.906pt}{1.200pt}}
\multiput(633.84,515.26)(-0.588,-0.500){118}{\rule{1.725pt}{0.120pt}}
\multiput(637.42,515.51)(-72.420,-64.000){2}{\rule{0.863pt}{1.200pt}}
\multiput(558.05,451.26)(-0.568,-0.500){170}{\rule{1.673pt}{0.120pt}}
\multiput(561.53,451.51)(-99.527,-90.000){2}{\rule{0.837pt}{1.200pt}}
\multiput(455.34,361.26)(-0.542,-0.500){400}{\rule{1.605pt}{0.120pt}}
\multiput(458.67,361.51)(-219.668,-205.000){2}{\rule{0.803pt}{1.200pt}}
\put(1148.0,797.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(201,123){\usebox{\plotpoint}}
\put(201,121.01){\rule{0.241pt}{1.200pt}}
\multiput(201.00,120.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(202,122.01){\rule{0.482pt}{1.200pt}}
\multiput(202.00,121.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(202.01,125){\rule{1.200pt}{0.482pt}}
\multiput(201.51,125.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(205,125.01){\rule{0.241pt}{1.200pt}}
\multiput(205.00,124.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(206,126.01){\rule{0.241pt}{1.200pt}}
\multiput(206.00,125.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(207,127.01){\rule{0.241pt}{1.200pt}}
\multiput(207.00,126.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(208,128.01){\rule{0.241pt}{1.200pt}}
\multiput(208.00,127.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(209,129.01){\rule{0.482pt}{1.200pt}}
\multiput(209.00,128.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(211,130.01){\rule{0.241pt}{1.200pt}}
\multiput(211.00,129.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(212,131.01){\rule{0.241pt}{1.200pt}}
\multiput(212.00,130.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(213,132.01){\rule{0.241pt}{1.200pt}}
\multiput(213.00,131.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(212.01,135){\rule{1.200pt}{0.482pt}}
\multiput(211.51,135.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(215,135.01){\rule{0.482pt}{1.200pt}}
\multiput(215.00,134.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(217,136.01){\rule{0.241pt}{1.200pt}}
\multiput(217.00,135.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(218,137.01){\rule{0.241pt}{1.200pt}}
\multiput(218.00,136.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(219,138.01){\rule{0.241pt}{1.200pt}}
\multiput(219.00,137.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(220,139.01){\rule{0.241pt}{1.200pt}}
\multiput(220.00,138.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(221,140.01){\rule{0.482pt}{1.200pt}}
\multiput(221.00,139.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(223,141.01){\rule{0.241pt}{1.200pt}}
\multiput(223.00,140.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(224,142.01){\rule{0.241pt}{1.200pt}}
\multiput(224.00,141.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(223.01,145){\rule{1.200pt}{0.482pt}}
\multiput(222.51,145.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(226,145.01){\rule{0.241pt}{1.200pt}}
\multiput(226.00,144.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(227,146.01){\rule{0.482pt}{1.200pt}}
\multiput(227.00,145.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(229,147.01){\rule{0.241pt}{1.200pt}}
\multiput(229.00,146.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(230,148.01){\rule{0.241pt}{1.200pt}}
\multiput(230.00,147.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(231,149.01){\rule{0.241pt}{1.200pt}}
\multiput(231.00,148.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(232,150.01){\rule{0.241pt}{1.200pt}}
\multiput(232.00,149.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(233,151.01){\rule{0.241pt}{1.200pt}}
\multiput(233.00,150.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(234,152.01){\rule{0.482pt}{1.200pt}}
\multiput(234.00,151.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(234.01,155){\rule{1.200pt}{0.482pt}}
\multiput(233.51,155.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(237,155.01){\rule{0.241pt}{1.200pt}}
\multiput(237.00,154.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(238,156.01){\rule{0.241pt}{1.200pt}}
\multiput(238.00,155.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(239,157.01){\rule{0.241pt}{1.200pt}}
\multiput(239.00,156.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(240,158.01){\rule{0.482pt}{1.200pt}}
\multiput(240.00,157.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(242,159.01){\rule{0.241pt}{1.200pt}}
\multiput(242.00,158.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(243,160.01){\rule{0.241pt}{1.200pt}}
\multiput(243.00,159.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(244,161.01){\rule{0.241pt}{1.200pt}}
\multiput(244.00,160.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(245,162.01){\rule{0.241pt}{1.200pt}}
\multiput(245.00,161.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(246,163.51){\rule{0.482pt}{1.200pt}}
\multiput(246.00,162.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(248,165.01){\rule{0.241pt}{1.200pt}}
\multiput(248.00,164.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(249,166.01){\rule{0.241pt}{1.200pt}}
\multiput(249.00,165.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(250,167.01){\rule{0.241pt}{1.200pt}}
\multiput(250.00,166.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(251,168.01){\rule{0.241pt}{1.200pt}}
\multiput(251.00,167.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(252,169.01){\rule{0.241pt}{1.200pt}}
\multiput(252.00,168.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(253,170.01){\rule{0.482pt}{1.200pt}}
\multiput(253.00,169.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(255,171.01){\rule{0.241pt}{1.200pt}}
\multiput(255.00,170.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(256,172.01){\rule{0.241pt}{1.200pt}}
\multiput(256.00,171.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(255.01,175){\rule{1.200pt}{0.482pt}}
\multiput(254.51,175.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(258,175.01){\rule{0.241pt}{1.200pt}}
\multiput(258.00,174.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(259,176.01){\rule{0.482pt}{1.200pt}}
\multiput(259.00,175.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(261,177.01){\rule{0.241pt}{1.200pt}}
\multiput(261.00,176.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(262,178.01){\rule{0.241pt}{1.200pt}}
\multiput(262.00,177.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(263,179.01){\rule{0.241pt}{1.200pt}}
\multiput(263.00,178.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(264,180.01){\rule{0.241pt}{1.200pt}}
\multiput(264.00,179.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(265,181.01){\rule{0.482pt}{1.200pt}}
\multiput(265.00,180.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(267,182.01){\rule{0.241pt}{1.200pt}}
\multiput(267.00,181.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(266.01,185){\rule{1.200pt}{0.482pt}}
\multiput(265.51,185.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(269,185.01){\rule{0.241pt}{1.200pt}}
\multiput(269.00,184.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(270,186.01){\rule{0.241pt}{1.200pt}}
\multiput(270.00,185.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(271,187.01){\rule{0.241pt}{1.200pt}}
\multiput(271.00,186.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(272,188.01){\rule{0.482pt}{1.200pt}}
\multiput(272.00,187.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(274,189.01){\rule{0.241pt}{1.200pt}}
\multiput(274.00,188.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(275,190.01){\rule{0.241pt}{1.200pt}}
\multiput(275.00,189.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(276,191.01){\rule{0.241pt}{1.200pt}}
\multiput(276.00,190.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(277,192.01){\rule{0.241pt}{1.200pt}}
\multiput(277.00,191.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(278,193.51){\rule{0.482pt}{1.200pt}}
\multiput(278.00,192.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(280,195.01){\rule{0.241pt}{1.200pt}}
\multiput(280.00,194.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(281,196.01){\rule{0.241pt}{1.200pt}}
\multiput(281.00,195.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(282,197.01){\rule{0.241pt}{1.200pt}}
\multiput(282.00,196.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(283,198.01){\rule{0.241pt}{1.200pt}}
\multiput(283.00,197.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(284,199.01){\rule{0.482pt}{1.200pt}}
\multiput(284.00,198.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(286,200.01){\rule{0.241pt}{1.200pt}}
\multiput(286.00,199.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(287,201.01){\rule{0.241pt}{1.200pt}}
\multiput(287.00,200.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(288,202.01){\rule{0.241pt}{1.200pt}}
\multiput(288.00,201.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(287.01,205){\rule{1.200pt}{0.482pt}}
\multiput(286.51,205.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(290,205.01){\rule{0.241pt}{1.200pt}}
\multiput(290.00,204.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(291,206.01){\rule{0.482pt}{1.200pt}}
\multiput(291.00,205.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(293,207.01){\rule{0.241pt}{1.200pt}}
\multiput(293.00,206.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(294,208.01){\rule{0.241pt}{1.200pt}}
\multiput(294.00,207.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(295,209.01){\rule{0.241pt}{1.200pt}}
\multiput(295.00,208.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(296,210.01){\rule{0.241pt}{1.200pt}}
\multiput(296.00,209.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(297,211.01){\rule{0.482pt}{1.200pt}}
\multiput(297.00,210.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(299,212.01){\rule{0.241pt}{1.200pt}}
\multiput(299.00,211.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(298.01,215){\rule{1.200pt}{0.482pt}}
\multiput(297.51,215.00)(1.000,1.000){2}{\rule{1.200pt}{0.241pt}}
\put(301,215.01){\rule{0.241pt}{1.200pt}}
\multiput(301.00,214.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(302,216.01){\rule{0.241pt}{1.200pt}}
\multiput(302.00,215.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(303,217.01){\rule{0.482pt}{1.200pt}}
\multiput(303.00,216.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(305,218.01){\rule{0.241pt}{1.200pt}}
\multiput(305.00,217.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(306,219.01){\rule{0.241pt}{1.200pt}}
\multiput(306.00,218.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(307,220.01){\rule{0.241pt}{1.200pt}}
\multiput(307.00,219.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(308,221.01){\rule{0.241pt}{1.200pt}}
\multiput(308.00,220.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(309,222.01){\rule{0.241pt}{1.200pt}}
\multiput(309.00,221.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(310,223.51){\rule{0.482pt}{1.200pt}}
\multiput(310.00,222.51)(1.000,2.000){2}{\rule{0.241pt}{1.200pt}}
\put(312,225.01){\rule{0.241pt}{1.200pt}}
\multiput(312.00,224.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(313,226.01){\rule{0.241pt}{1.200pt}}
\multiput(313.00,225.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(314,227.01){\rule{0.241pt}{1.200pt}}
\multiput(314.00,226.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(315,228.01){\rule{0.241pt}{1.200pt}}
\multiput(315.00,227.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\put(316,229.01){\rule{0.482pt}{1.200pt}}
\multiput(316.00,228.51)(1.000,1.000){2}{\rule{0.241pt}{1.200pt}}
\put(318,230.01){\rule{0.241pt}{1.200pt}}
\multiput(318.00,229.51)(0.500,1.000){2}{\rule{0.120pt}{1.200pt}}
\end{picture}

==> (inline-3) <==
\begin{tabular}{|r||c|c|c|}
{} & $V_s^2$ & $\widehat R$ & $\widehat M$  \\ [1.0ex] \hline  \hline
{} & {}      & {}  & {} \\ 
dust particle   & 1 & 0  & 0   \\ [1.5ex] 
biggest star   & {\large $\frac{1 - \tau}{1 + \tau}$ } &
 $\sqrt{\tau}$  & {\large $\frac{\tau \sqrt{\tau}}{1 + \tau}$ }   \\ [1.5ex] 
heaviest star & 
 {\large $\frac{(1-\tau) \left( 2 {\cal T}_+ + 1 - \tau \right)} {3(1 + \tau)^2} $ }  &  
 {\large $\frac{{\cal T}_+ + \tau - 1}{\sqrt{3\tau}}$}  & 
 {\large $\frac{2{\cal T}_+^3 - (2 + \tau)(1 + 2\tau)(1 - \tau)}{3 \sqrt{3\tau}(1 + \tau)^2}$}    \\ [1.5ex]
sing. centre &  {\large $ \frac{{\cal T}_-^4} {{\cal T}_+^4}$ }  & 
{\large $\frac{2 \tau \sqrt{\tau(\tau^2 + 1)}}{{\cal T}_-^2 {\cal T}_+^2}$ } &
{\large $\frac{4 \tau^2 (1 + \tau^2) \sqrt{\tau(\tau^2 + 1)}}{{\cal T}_-^2 {\cal T}_+^6} $ }
\end{tabular}   
\end{table}

\begin{figure}[h!]
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(201.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,215){\makebox(0,0)[r]{ 0.05}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,307){\makebox(0,0)[r]{ 0.1}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,399){\makebox(0,0)[r]{ 0.15}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,492){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,584){\makebox(0,0)[r]{ 0.25}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,676){\makebox(0,0)[r]{ 0.3}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,768){\makebox(0,0)[r]{ 0.35}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181,860){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201,82){\makebox(0,0){ 0}}
\put(201.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339,82){\makebox(0,0){ 0.1}}
\put(339.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){ 0.2}}
\put(476.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){ 0.3}}
\put(614.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,82){\makebox(0,0){ 0.4}}
\put(751.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(889,82){\makebox(0,0){ 0.5}}
\put(889.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,82){\makebox(0,0){ 0.6}}
\put(1026.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1164,82){\makebox(0,0){ 0.7}}
\put(1164.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,82){\makebox(0,0){ 0.8}}
\put(1301.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(201.0,123.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(201.0,860.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\widehat M$}}
\put(820,21){\makebox(0,0){$\widehat R$}}
\put(201.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(258,123){\usebox{\plotpoint}}
\put(258,122.67){\rule{18.067pt}{0.400pt}}
\multiput(258.00,122.17)(37.500,1.000){2}{\rule{9.034pt}{0.400pt}}
\put(333,123.67){\rule{11.081pt}{0.400pt}}
\multiput(333.00,123.17)(23.000,1.000){2}{\rule{5.541pt}{0.400pt}}
\put(379,124.67){\rule{8.672pt}{0.400pt}}
\multiput(379.00,124.17)(18.000,1.000){2}{\rule{4.336pt}{0.400pt}}
\put(415,126.17){\rule{6.300pt}{0.400pt}}
\multiput(415.00,125.17)(17.924,2.000){2}{\rule{3.150pt}{0.400pt}}
\put(446,128.17){\rule{5.500pt}{0.400pt}}
\multiput(446.00,127.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\put(473,130.17){\rule{4.900pt}{0.400pt}}
\multiput(473.00,129.17)(13.830,2.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(497.00,132.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(497.00,131.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\put(520,135.17){\rule{4.300pt}{0.400pt}}
\multiput(520.00,134.17)(12.075,2.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(541.00,137.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(541.00,136.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(561.00,140.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(561.00,139.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(579,143.17){\rule{3.700pt}{0.400pt}}
\multiput(579.00,142.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(597.00,145.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(597.00,144.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(614.00,149.61)(3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(614.00,148.17)(11.365,3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(630.00,152.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(630.00,151.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(645.00,155.61)(3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(645.00,154.17)(10.641,3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(660.00,158.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(660.00,157.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(674.00,162.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(674.00,161.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(688.00,165.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(688.00,164.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(701.00,169.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(701.00,168.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(714.00,173.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(714.00,172.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(726.00,177.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(726.00,176.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(739.00,181.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(739.00,180.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(750.00,185.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(750.00,184.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(762.00,189.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(762.00,188.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(773.00,193.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(773.00,192.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(784.00,197.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(784.00,196.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(794.00,202.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(794.00,201.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(804.00,206.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(804.00,205.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(814.00,211.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(814.00,210.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(824.00,215.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(824.00,214.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(834.00,220.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(834.00,219.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(843.00,224.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(843.00,223.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(852.00,229.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(852.00,228.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(861.00,234.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(861.00,233.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(869.00,239.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(869.00,238.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(878.00,244.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(878.00,243.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(886.00,249.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(886.00,248.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(894.00,254.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(894.00,253.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(902.00,259.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(902.00,258.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(909.00,264.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(909.00,263.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(917.00,269.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(917.00,268.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(924.00,274.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(924.00,273.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(931.00,279.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(931.00,278.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(938.00,284.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(938.00,283.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(945.00,289.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(945.00,288.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(951.00,295.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(951.00,294.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(957.00,300.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(957.00,299.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(964.00,305.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(964.00,304.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(970.00,311.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(970.00,310.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(975.00,316.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(975.00,315.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(981.59,321.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(980.17,321.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(986.00,327.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(986.00,326.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(992.00,332.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(992.00,331.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(997.60,337.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(996.17,337.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1001.00,343.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1001.00,342.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1006.00,348.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1006.00,347.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1011.60,353.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1010.17,353.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1015.60,359.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1014.17,359.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1019.60,364.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1018.17,364.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1023.61,369.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1022.17,369.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1026.60,375.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1025.17,375.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1030.61,380.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1029.17,380.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1033.61,385.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1032.17,385.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1036.61,390.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1035.17,390.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1039.17,395){\rule{0.400pt}{1.100pt}}
\multiput(1038.17,395.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1041.17,400){\rule{0.400pt}{1.100pt}}
\multiput(1040.17,400.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1043.17,405){\rule{0.400pt}{1.100pt}}
\multiput(1042.17,405.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1045.17,410){\rule{0.400pt}{1.100pt}}
\multiput(1044.17,410.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1047.17,415){\rule{0.400pt}{1.100pt}}
\multiput(1046.17,415.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1048.67,420){\rule{0.400pt}{1.204pt}}
\multiput(1048.17,420.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1049.67,429){\rule{0.400pt}{1.204pt}}
\multiput(1049.17,429.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1050.0,425.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1049.67,442){\rule{0.400pt}{0.964pt}}
\multiput(1050.17,442.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1048.67,446){\rule{0.400pt}{0.964pt}}
\multiput(1049.17,446.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1047.67,450){\rule{0.400pt}{0.964pt}}
\multiput(1048.17,450.00)(-1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1046.17,454){\rule{0.400pt}{0.900pt}}
\multiput(1047.17,454.00)(-2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1044.17,458){\rule{0.400pt}{0.700pt}}
\multiput(1045.17,458.00)(-2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1041.92,461.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1042.96,460.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1038.92,464.61)(-0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1039.96,463.17)(-1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1034,467.17){\rule{0.900pt}{0.400pt}}
\multiput(1036.13,466.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1030.82,469.61)(-0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(1032.41,468.17)(-3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(1024,472.17){\rule{1.100pt}{0.400pt}}
\multiput(1026.72,471.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1018,473.67){\rule{1.445pt}{0.400pt}}
\multiput(1021.00,473.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1011,475.17){\rule{1.500pt}{0.400pt}}
\multiput(1014.89,474.17)(-3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1051.0,434.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(995,476.67){\rule{2.168pt}{0.400pt}}
\multiput(999.50,476.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(986,476.67){\rule{2.168pt}{0.400pt}}
\multiput(990.50,477.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(975,475.67){\rule{2.650pt}{0.400pt}}
\multiput(980.50,476.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(963,474.67){\rule{2.891pt}{0.400pt}}
\multiput(969.00,475.17)(-6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(955.39,473.95)(-2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(959.19,474.17)(-9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(941.28,470.95)(-3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(945.64,471.17)(-10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(927.53,467.94)(-2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(931.26,468.17)(-13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(911.61,463.93)(-1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(914.80,464.17)(-14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(894.60,458.93)(-1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(897.30,459.17)(-18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(873.60,451.93)(-1.550,-0.488){13}{\rule{1.300pt}{0.117pt}}
\multiput(876.30,452.17)(-21.302,-8.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(850.10,443.92)(-1.381,-0.491){17}{\rule{1.180pt}{0.118pt}}
\multiput(852.55,444.17)(-24.551,-10.000){2}{\rule{0.590pt}{0.400pt}}
\multiput(823.43,433.92)(-1.272,-0.492){21}{\rule{1.100pt}{0.119pt}}
\multiput(825.72,434.17)(-27.717,-12.000){2}{\rule{0.550pt}{0.400pt}}
\put(1004.0,477.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(261,123){\usebox{\plotpoint}}
\put(261,121.84){\rule{19.513pt}{0.800pt}}
\multiput(261.00,121.34)(40.500,1.000){2}{\rule{9.756pt}{0.800pt}}
\put(342,122.84){\rule{11.804pt}{0.800pt}}
\multiput(342.00,122.34)(24.500,1.000){2}{\rule{5.902pt}{0.800pt}}
\put(391,124.34){\rule{9.154pt}{0.800pt}}
\multiput(391.00,123.34)(19.000,2.000){2}{\rule{4.577pt}{0.800pt}}
\put(429,126.34){\rule{7.950pt}{0.800pt}}
\multiput(429.00,125.34)(16.500,2.000){2}{\rule{3.975pt}{0.800pt}}
\put(462,128.84){\rule{7.227pt}{0.800pt}}
\multiput(462.00,127.34)(15.000,3.000){2}{\rule{3.613pt}{0.800pt}}
\put(492,131.34){\rule{6.263pt}{0.800pt}}
\multiput(492.00,130.34)(13.000,2.000){2}{\rule{3.132pt}{0.800pt}}
\put(518,133.84){\rule{5.782pt}{0.800pt}}
\multiput(518.00,132.34)(12.000,3.000){2}{\rule{2.891pt}{0.800pt}}
\put(542,136.84){\rule{5.541pt}{0.800pt}}
\multiput(542.00,135.34)(11.500,3.000){2}{\rule{2.770pt}{0.800pt}}
\put(565,139.84){\rule{5.300pt}{0.800pt}}
\multiput(565.00,138.34)(11.000,3.000){2}{\rule{2.650pt}{0.800pt}}
\put(587,143.34){\rule{4.200pt}{0.800pt}}
\multiput(587.00,141.34)(11.283,4.000){2}{\rule{2.100pt}{0.800pt}}
\put(607,146.84){\rule{4.577pt}{0.800pt}}
\multiput(607.00,145.34)(9.500,3.000){2}{\rule{2.289pt}{0.800pt}}
\put(626,150.34){\rule{3.800pt}{0.800pt}}
\multiput(626.00,148.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(644,154.34){\rule{3.800pt}{0.800pt}}
\multiput(644.00,152.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\put(662,158.34){\rule{3.600pt}{0.800pt}}
\multiput(662.00,156.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(679,162.34){\rule{3.400pt}{0.800pt}}
\multiput(679.00,160.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\put(695,166.34){\rule{3.400pt}{0.800pt}}
\multiput(695.00,164.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(711.00,171.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(711.00,168.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\put(726,175.34){\rule{3.200pt}{0.800pt}}
\multiput(726.00,173.34)(8.358,4.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(741.00,180.38)(2.104,0.560){3}{\rule{2.600pt}{0.135pt}}
\multiput(741.00,177.34)(9.604,5.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(756.00,185.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(756.00,182.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(770.00,190.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(770.00,187.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(783.00,195.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(783.00,192.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(797.00,200.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(797.00,197.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(810.00,205.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(810.00,202.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(822.00,210.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(822.00,207.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(835.00,216.38)(1.600,0.560){3}{\rule{2.120pt}{0.135pt}}
\multiput(835.00,213.34)(7.600,5.000){2}{\rule{1.060pt}{0.800pt}}
\multiput(847.00,221.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(847.00,218.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(859.00,227.38)(1.432,0.560){3}{\rule{1.960pt}{0.135pt}}
\multiput(859.00,224.34)(6.932,5.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(870.00,232.39)(1.132,0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(870.00,229.34)(8.264,6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(882.00,238.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(882.00,235.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(893.00,244.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(893.00,241.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(904.00,250.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(904.00,247.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(915.00,256.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(915.00,253.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(925.00,262.39)(1.020,0.536){5}{\rule{1.667pt}{0.129pt}}
\multiput(925.00,259.34)(7.541,6.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(936.00,268.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(936.00,265.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(946.00,275.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(946.00,272.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(956.00,281.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(956.00,278.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(966.00,287.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(966.00,284.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(975.00,294.39)(0.909,0.536){5}{\rule{1.533pt}{0.129pt}}
\multiput(975.00,291.34)(6.817,6.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(985.00,300.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(985.00,297.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(994.00,307.40)(0.738,0.526){7}{\rule{1.343pt}{0.127pt}}
\multiput(994.00,304.34)(7.213,7.000){2}{\rule{0.671pt}{0.800pt}}
\multiput(1004.00,314.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1004.00,311.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1013.00,321.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1013.00,318.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1022.00,328.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(1022.00,325.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(1030.00,334.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(1030.00,331.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(1039.00,341.40)(0.554,0.520){9}{\rule{1.100pt}{0.125pt}}
\multiput(1039.00,338.34)(6.717,8.000){2}{\rule{0.550pt}{0.800pt}}
\multiput(1048.00,349.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1048.00,346.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1056.00,356.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1056.00,353.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1064.00,363.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1064.00,360.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1072.00,370.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1072.00,367.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1080.00,377.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1080.00,374.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1088.00,385.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1088.00,382.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1096.00,392.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(1096.00,389.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1104.00,400.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1104.00,397.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1112.40,406.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1109.34,406.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1118.00,415.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(1118.00,412.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1127.40,421.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1124.34,421.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1134.40,429.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1131.34,429.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1140.00,438.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(1140.00,435.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1148.39,444.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1145.34,444.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1154.40,452.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1151.34,452.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1161.39,460.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1158.34,460.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1167.40,468.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(1164.34,468.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(1174.39,476.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(1171.34,476.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(1180.39,483.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1177.34,483.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1186.39,491.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1183.34,491.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1192.39,499.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1189.34,499.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1198.38,507.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1195.34,507.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1203.39,515.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(1200.34,515.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(1209.38,523.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1206.34,523.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1214.38,531.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1211.34,531.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1219.38,539.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1216.34,539.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\multiput(1224.38,547.00)(0.560,0.760){3}{\rule{0.135pt}{1.320pt}}
\multiput(1221.34,547.00)(5.000,4.260){2}{\rule{0.800pt}{0.660pt}}
\put(1228.34,554){\rule{0.800pt}{1.800pt}}
\multiput(1226.34,554.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1233.38,562.00)(0.560,0.928){3}{\rule{0.135pt}{1.480pt}}
\multiput(1230.34,562.00)(5.000,4.928){2}{\rule{0.800pt}{0.740pt}}
\put(1237.34,570){\rule{0.800pt}{1.800pt}}
\multiput(1235.34,570.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1241.34,578){\rule{0.800pt}{1.600pt}}
\multiput(1239.34,578.00)(4.000,3.679){2}{\rule{0.800pt}{0.800pt}}
\put(1244.84,585){\rule{0.800pt}{1.927pt}}
\multiput(1243.34,585.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1248.34,593){\rule{0.800pt}{1.800pt}}
\multiput(1246.34,593.00)(4.000,4.264){2}{\rule{0.800pt}{0.900pt}}
\put(1251.84,601){\rule{0.800pt}{1.686pt}}
\multiput(1250.34,601.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1254.84,608){\rule{0.800pt}{1.686pt}}
\multiput(1253.34,608.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1257.34,615){\rule{0.800pt}{1.927pt}}
\multiput(1256.34,615.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1259.34,623){\rule{0.800pt}{1.686pt}}
\multiput(1258.34,623.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1261.34,630){\rule{0.800pt}{1.686pt}}
\multiput(1260.34,630.00)(2.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1262.84,637){\rule{0.800pt}{1.445pt}}
\multiput(1262.34,637.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1263.84,643){\rule{0.800pt}{1.686pt}}
\multiput(1263.34,643.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1264.84,650){\rule{0.800pt}{1.445pt}}
\multiput(1264.34,650.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1264.84,662){\rule{0.800pt}{1.445pt}}
\multiput(1265.34,662.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1263.84,668){\rule{0.800pt}{1.445pt}}
\multiput(1264.34,668.00)(-1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1262.34,674){\rule{0.800pt}{1.204pt}}
\multiput(1263.34,674.00)(-2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1259.84,679){\rule{0.800pt}{0.964pt}}
\multiput(1261.34,679.00)(-3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1256,683.34){\rule{0.964pt}{0.800pt}}
\multiput(1258.00,681.34)(-2.000,4.000){2}{\rule{0.482pt}{0.800pt}}
\put(1251,687.34){\rule{1.200pt}{0.800pt}}
\multiput(1253.51,685.34)(-2.509,4.000){2}{\rule{0.600pt}{0.800pt}}
\put(1245,690.34){\rule{1.445pt}{0.800pt}}
\multiput(1248.00,689.34)(-3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(1237,692.34){\rule{1.927pt}{0.800pt}}
\multiput(1241.00,691.34)(-4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(1227,693.84){\rule{2.409pt}{0.800pt}}
\multiput(1232.00,693.34)(-5.000,1.000){2}{\rule{1.204pt}{0.800pt}}
\put(1216,693.84){\rule{2.650pt}{0.800pt}}
\multiput(1221.50,694.34)(-5.500,-1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1202,692.34){\rule{3.373pt}{0.800pt}}
\multiput(1209.00,693.34)(-7.000,-2.000){2}{\rule{1.686pt}{0.800pt}}
\put(1267.0,656.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(263,123){\usebox{\plotpoint}}
\put(263,121.01){\rule{19.513pt}{1.200pt}}
\multiput(263.00,120.51)(40.500,1.000){2}{\rule{9.756pt}{1.200pt}}
\put(344,122.51){\rule{12.045pt}{1.200pt}}
\multiput(344.00,121.51)(25.000,2.000){2}{\rule{6.022pt}{1.200pt}}
\put(394,124.01){\rule{9.636pt}{1.200pt}}
\multiput(394.00,123.51)(20.000,1.000){2}{\rule{4.818pt}{1.200pt}}
\put(434,126.01){\rule{7.950pt}{1.200pt}}
\multiput(434.00,124.51)(16.500,3.000){2}{\rule{3.975pt}{1.200pt}}
\put(467,128.51){\rule{7.227pt}{1.200pt}}
\multiput(467.00,127.51)(15.000,2.000){2}{\rule{3.613pt}{1.200pt}}
\put(497,131.01){\rule{6.504pt}{1.200pt}}
\multiput(497.00,129.51)(13.500,3.000){2}{\rule{3.252pt}{1.200pt}}
\put(524,134.01){\rule{6.023pt}{1.200pt}}
\multiput(524.00,132.51)(12.500,3.000){2}{\rule{3.011pt}{1.200pt}}
\put(549,137.01){\rule{5.541pt}{1.200pt}}
\multiput(549.00,135.51)(11.500,3.000){2}{\rule{2.770pt}{1.200pt}}
\put(572,140.51){\rule{5.300pt}{1.200pt}}
\multiput(572.00,138.51)(11.000,4.000){2}{\rule{2.650pt}{1.200pt}}
\put(594,144.01){\rule{5.059pt}{1.200pt}}
\multiput(594.00,142.51)(10.500,3.000){2}{\rule{2.529pt}{1.200pt}}
\put(615,147.51){\rule{4.818pt}{1.200pt}}
\multiput(615.00,145.51)(10.000,4.000){2}{\rule{2.409pt}{1.200pt}}
\put(635,151.51){\rule{4.577pt}{1.200pt}}
\multiput(635.00,149.51)(9.500,4.000){2}{\rule{2.289pt}{1.200pt}}
\put(654,155.51){\rule{4.336pt}{1.200pt}}
\multiput(654.00,153.51)(9.000,4.000){2}{\rule{2.168pt}{1.200pt}}
\put(672,159.51){\rule{4.095pt}{1.200pt}}
\multiput(672.00,157.51)(8.500,4.000){2}{\rule{2.048pt}{1.200pt}}
\put(689,164.01){\rule{4.095pt}{1.200pt}}
\multiput(689.00,161.51)(8.500,5.000){2}{\rule{2.048pt}{1.200pt}}
\put(706,168.51){\rule{3.854pt}{1.200pt}}
\multiput(706.00,166.51)(8.000,4.000){2}{\rule{1.927pt}{1.200pt}}
\put(722,173.01){\rule{3.854pt}{1.200pt}}
\multiput(722.00,170.51)(8.000,5.000){2}{\rule{1.927pt}{1.200pt}}
\put(738,178.01){\rule{3.614pt}{1.200pt}}
\multiput(738.00,175.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(753,183.01){\rule{3.614pt}{1.200pt}}
\multiput(753.00,180.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(768,188.01){\rule{3.614pt}{1.200pt}}
\multiput(768.00,185.51)(7.500,5.000){2}{\rule{1.807pt}{1.200pt}}
\put(783,193.01){\rule{3.373pt}{1.200pt}}
\multiput(783.00,190.51)(7.000,5.000){2}{\rule{1.686pt}{1.200pt}}
\put(797,198.01){\rule{3.373pt}{1.200pt}}
\multiput(797.00,195.51)(7.000,5.000){2}{\rule{1.686pt}{1.200pt}}
\multiput(811.00,205.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(811.00,200.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(824.00,211.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(824.00,206.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\put(837,215.01){\rule{3.132pt}{1.200pt}}
\multiput(837.00,212.51)(6.500,5.000){2}{\rule{1.566pt}{1.200pt}}
\multiput(850.00,222.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(850.00,217.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(863.00,228.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(863.00,223.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(875.00,234.24)(0.962,0.509){2}{\rule{2.900pt}{0.123pt}}
\multiput(875.00,229.51)(6.981,6.000){2}{\rule{1.450pt}{1.200pt}}
\multiput(888.00,240.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(888.00,235.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(900.00,246.24)(0.642,0.505){4}{\rule{2.186pt}{0.122pt}}
\multiput(900.00,241.51)(6.463,7.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(911.00,253.24)(0.792,0.509){2}{\rule{2.700pt}{0.123pt}}
\multiput(911.00,248.51)(6.396,6.000){2}{\rule{1.350pt}{1.200pt}}
\multiput(923.00,259.24)(0.622,0.509){2}{\rule{2.500pt}{0.123pt}}
\multiput(923.00,254.51)(5.811,6.000){2}{\rule{1.250pt}{1.200pt}}
\multiput(934.00,265.24)(0.642,0.505){4}{\rule{2.186pt}{0.122pt}}
\multiput(934.00,260.51)(6.463,7.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(945.00,272.24)(0.642,0.505){4}{\rule{2.186pt}{0.122pt}}
\multiput(945.00,267.51)(6.463,7.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(956.00,279.24)(0.622,0.509){2}{\rule{2.500pt}{0.123pt}}
\multiput(956.00,274.51)(5.811,6.000){2}{\rule{1.250pt}{1.200pt}}
\multiput(967.00,285.24)(0.642,0.505){4}{\rule{2.186pt}{0.122pt}}
\multiput(967.00,280.51)(6.463,7.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(978.00,292.24)(0.642,0.505){4}{\rule{2.186pt}{0.122pt}}
\multiput(978.00,287.51)(6.463,7.000){2}{\rule{1.093pt}{1.200pt}}
\multiput(989.00,299.24)(0.546,0.505){4}{\rule{2.014pt}{0.122pt}}
\multiput(989.00,294.51)(5.819,7.000){2}{\rule{1.007pt}{1.200pt}}
\multiput(999.00,306.24)(0.546,0.505){4}{\rule{2.014pt}{0.122pt}}
\multiput(999.00,301.51)(5.819,7.000){2}{\rule{1.007pt}{1.200pt}}
\multiput(1009.00,313.24)(0.506,0.503){6}{\rule{1.800pt}{0.121pt}}
\multiput(1009.00,308.51)(6.264,8.000){2}{\rule{0.900pt}{1.200pt}}
\multiput(1019.00,321.24)(0.546,0.505){4}{\rule{2.014pt}{0.122pt}}
\multiput(1019.00,316.51)(5.819,7.000){2}{\rule{1.007pt}{1.200pt}}
\multiput(1029.00,328.24)(0.546,0.505){4}{\rule{2.014pt}{0.122pt}}
\multiput(1029.00,323.51)(5.819,7.000){2}{\rule{1.007pt}{1.200pt}}
\multiput(1039.00,335.24)(0.506,0.503){6}{\rule{1.800pt}{0.121pt}}
\multiput(1039.00,330.51)(6.264,8.000){2}{\rule{0.900pt}{1.200pt}}
\multiput(1049.00,343.24)(0.450,0.505){4}{\rule{1.843pt}{0.122pt}}
\multiput(1049.00,338.51)(5.175,7.000){2}{\rule{0.921pt}{1.200pt}}
\multiput(1058.00,350.24)(0.506,0.503){6}{\rule{1.800pt}{0.121pt}}
\multiput(1058.00,345.51)(6.264,8.000){2}{\rule{0.900pt}{1.200pt}}
\multiput(1068.00,358.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(1068.00,353.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(1077.00,366.24)(0.546,0.505){4}{\rule{2.014pt}{0.122pt}}
\multiput(1077.00,361.51)(5.819,7.000){2}{\rule{1.007pt}{1.200pt}}
\multiput(1087.00,373.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(1087.00,368.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(1096.00,381.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(1096.00,376.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(1105.00,389.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(1105.00,384.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(1114.00,397.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(1114.00,392.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(1125.24,403.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(1120.51,403.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1131.00,414.24)(0.430,0.503){6}{\rule{1.650pt}{0.121pt}}
\multiput(1131.00,409.51)(5.575,8.000){2}{\rule{0.825pt}{1.200pt}}
\multiput(1140.00,422.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(1140.00,417.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1148.00,430.24)(0.396,0.502){8}{\rule{1.500pt}{0.121pt}}
\multiput(1148.00,425.51)(5.887,9.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1157.00,439.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(1157.00,434.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1165.00,447.24)(0.396,0.502){8}{\rule{1.500pt}{0.121pt}}
\multiput(1165.00,442.51)(5.887,9.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1174.00,456.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(1174.00,451.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1184.24,462.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(1179.51,462.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1192.24,471.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(1187.51,471.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1198.00,482.24)(0.355,0.503){6}{\rule{1.500pt}{0.121pt}}
\multiput(1198.00,477.51)(4.887,8.000){2}{\rule{0.750pt}{1.200pt}}
\multiput(1208.24,488.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(1203.51,488.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1216.24,497.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1211.51,497.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1223.24,506.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(1218.51,506.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1231.24,515.00)(0.503,0.430){6}{\rule{0.121pt}{1.650pt}}
\multiput(1226.51,515.00)(8.000,5.575){2}{\rule{1.200pt}{0.825pt}}
\multiput(1239.24,524.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1234.51,524.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1246.24,533.00)(0.503,0.506){6}{\rule{0.121pt}{1.800pt}}
\multiput(1241.51,533.00)(8.000,6.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(1254.24,543.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1249.51,543.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1261.24,552.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1256.51,552.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1268.24,561.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1263.51,561.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1275.24,570.00)(0.503,0.506){6}{\rule{0.121pt}{1.800pt}}
\multiput(1270.51,570.00)(8.000,6.264){2}{\rule{1.200pt}{0.900pt}}
\multiput(1283.24,580.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1278.51,580.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1290.24,589.00)(0.505,0.546){4}{\rule{0.122pt}{2.014pt}}
\multiput(1285.51,589.00)(7.000,5.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(1297.24,599.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(1292.51,599.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(1303.24,608.00)(0.505,0.546){4}{\rule{0.122pt}{2.014pt}}
\multiput(1298.51,608.00)(7.000,5.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(1310.24,618.00)(0.505,0.450){4}{\rule{0.122pt}{1.843pt}}
\multiput(1305.51,618.00)(7.000,5.175){2}{\rule{1.200pt}{0.921pt}}
\multiput(1317.24,627.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1312.51,627.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(1323.24,637.00)(0.505,0.546){4}{\rule{0.122pt}{2.014pt}}
\multiput(1318.51,637.00)(7.000,5.819){2}{\rule{1.200pt}{1.007pt}}
\multiput(1330.24,647.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(1325.51,647.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(1336.24,656.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1331.51,656.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(1342.24,666.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1337.51,666.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(1348.24,676.00)(0.509,0.283){2}{\rule{0.123pt}{2.100pt}}
\multiput(1343.51,676.00)(6.000,4.641){2}{\rule{1.200pt}{1.050pt}}
\multiput(1354.24,685.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1349.51,685.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(1360.24,695.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1355.51,695.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\multiput(1366.24,705.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1361.51,705.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\put(1370.01,715){\rule{1.200pt}{2.168pt}}
\multiput(1367.51,715.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1375.01,724){\rule{1.200pt}{2.409pt}}
\multiput(1372.51,724.00)(5.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\multiput(1382.24,734.00)(0.509,0.452){2}{\rule{0.123pt}{2.300pt}}
\multiput(1377.51,734.00)(6.000,5.226){2}{\rule{1.200pt}{1.150pt}}
\put(1386.01,744){\rule{1.200pt}{2.168pt}}
\multiput(1383.51,744.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1390.51,753){\rule{1.200pt}{2.409pt}}
\multiput(1388.51,753.00)(4.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1395.01,763){\rule{1.200pt}{2.168pt}}
\multiput(1392.51,763.00)(5.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1399.51,772){\rule{1.200pt}{2.409pt}}
\multiput(1397.51,772.00)(4.000,5.000){2}{\rule{1.200pt}{1.204pt}}
\put(1403.51,782){\rule{1.200pt}{2.168pt}}
\multiput(1401.51,782.00)(4.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1407.01,791){\rule{1.200pt}{2.168pt}}
\multiput(1405.51,791.00)(3.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1410.01,800){\rule{1.200pt}{2.168pt}}
\multiput(1408.51,800.00)(3.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1413.01,809){\rule{1.200pt}{2.168pt}}
\multiput(1411.51,809.00)(3.000,4.500){2}{\rule{1.200pt}{1.084pt}}
\put(1415.51,818){\rule{1.200pt}{1.927pt}}
\multiput(1414.51,818.00)(2.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1417.01,826){\rule{1.200pt}{1.927pt}}
\multiput(1416.51,826.00)(1.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\put(1418.01,834){\rule{1.200pt}{1.927pt}}
\multiput(1417.51,834.00)(1.000,4.000){2}{\rule{1.200pt}{0.964pt}}
\end{picture}
